Locking Machine Learning Models into Hardware

Modern machine learning (ML) models are expensive IP and business competitiveness often depends on keeping this IP confidential. This in turn restricts how these models are deployed; for example, it is unclear how to deploy a model on-device without inevitably leaking the underlying model. At the same time, confidential computing technologies such as multi-party computation or homomorphic encryption remain impractical for wide adoption. In this paper, we take a different approach and investigate the feasibility of ML-specific mechanisms that deter unauthorized model use by restricting the model to only be usable on specific hardware, making adoption on unauthorized hardware inconvenient. That way, even if IP is compromised, it cannot be trivially used without specialised hardware or major model adjustment. In a sense, we seek to enable cheap \emph{locking of machine learning models into specific hardware}. We demonstrate that \emph{locking} mechanisms are feasible by either targeting efficiency of model representations, making such models incompatible with quantization, or tying the model's operation to specific characteristics of hardware, such as the number of clock cycles for arithmetic operations. We demonstrate that locking comes with negligible overheads, while significantly restricting usability of the resultant model on unauthorized hardware.

==> Figures/transforms/distributions-encrypt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855201in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{6.500042in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{6.500042in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881544in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{6.500223in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{6.500223in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{6.500506in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{6.500506in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{6.500658in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{6.500658in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960571in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{6.501036in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{6.501036in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986914in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{6.501398in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{6.501398in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013256in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{6.501847in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{6.501847in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039599in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{6.502403in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{6.502403in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065941in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{6.502950in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{6.502950in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{6.503725in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{6.503725in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118626in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{6.504608in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{6.504608in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144969in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{6.505819in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{6.505819in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171311in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{6.507124in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{6.507124in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197654in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{6.508848in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{6.508848in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223996in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{6.511403in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{6.511403in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250339in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{6.514392in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{6.514392in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{6.518982in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{6.518982in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{6.525357in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{6.525357in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{6.534456in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{6.534456in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{6.547883in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{6.547883in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382051in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{6.567731in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{6.567731in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408394in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{6.596386in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{6.596386in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434736in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{6.639504in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{6.639504in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461079in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{6.697472in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{6.697472in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{6.776170in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{6.776170in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513764in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540107in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{6.989960in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{6.989960in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566449in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{7.115627in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{7.115627in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592792in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{7.236328in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{7.236328in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{7.338879in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{7.338879in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645477in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{7.406515in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{7.406515in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{7.404784in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{7.404784in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724504in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{7.336769in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{7.336769in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750847in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{7.235718in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{7.235718in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{7.114019in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{7.114019in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803532in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{6.990088in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{6.990088in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829874in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{6.875229in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{6.875229in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856217in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{6.777086in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{6.777086in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{6.698623in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{6.698623in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908902in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{6.640747in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{6.640747in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935244in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{6.598906in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{6.598906in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{6.569950in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{6.569950in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{6.549889in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{6.549889in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{6.535834in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{6.535834in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040614in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{6.526751in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{6.526751in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066957in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{6.520218in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{6.520218in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{6.515653in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{6.515653in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119642in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{6.512286in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{6.512286in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{6.509558in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{6.509558in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172327in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{6.507906in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{6.507906in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198669in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{6.506263in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{6.506263in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225012in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{6.505061in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{6.505061in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251354in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{6.504298in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{6.504298in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277697in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{6.503321in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{6.503321in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304039in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{6.502641in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{6.502641in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330382in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{6.502039in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{6.502039in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356724in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{6.501588in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{6.501588in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383067in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{6.501236in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{6.501236in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409409in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{6.500941in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{6.500941in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435752in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{6.500697in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{6.500697in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{6.500465in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{6.500465in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488437in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{6.500163in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{6.500163in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855201in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855201in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684990in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514780in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514780in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{6.987153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144808in, y=6.934391in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597758in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=7.558333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481322in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507664in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{7.419175in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{7.419175in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534007in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{7.406682in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{7.406682in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560349in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{7.391850in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{7.391850in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586692in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{7.376514in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{7.376514in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613034in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{7.361355in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{7.361355in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639377in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{7.350355in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{7.350355in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{7.339336in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{7.339336in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{7.327011in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{7.327011in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{7.318441in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{7.318441in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{7.309775in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{7.309775in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{7.296829in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{7.296829in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797432in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{7.286954in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{7.286954in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{7.275611in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{7.275611in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{7.266085in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{7.266085in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{7.255246in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{7.255246in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902802in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{7.244149in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{7.244149in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929145in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{7.237542in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{7.237542in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955487in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{7.226913in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{7.226913in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981830in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{7.218773in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{7.218773in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034515in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{7.201573in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{7.201573in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060857in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{7.190271in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{7.190271in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{7.184888in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{7.184888in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113542in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{7.178285in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{7.178285in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{7.168406in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{7.168406in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166227in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{7.161688in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{7.161688in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192570in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{7.153125in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{7.153125in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218912in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{7.148684in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{7.148684in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245255in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{7.141672in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{7.141672in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271597in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{7.134440in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{7.134440in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{7.126506in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{7.126506in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324282in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{7.121259in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{7.121259in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350625in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{7.114123in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{7.114123in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376967in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{7.108383in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{7.108383in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403310in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{7.100699in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{7.100699in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429652in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{7.091982in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{7.091982in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455995in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{7.089095in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{7.089095in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{7.081043in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{7.081043in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{7.079109in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{7.079109in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{7.071201in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{7.071201in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561365in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{7.063899in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{7.063899in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587708in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{7.059064in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{7.059064in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614050in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{7.054490in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{7.054490in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640393in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{7.050736in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{7.050736in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666735in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{7.042710in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{7.042710in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{7.038600in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{7.038600in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719420in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{7.036651in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{7.036651in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745763in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{7.030533in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{7.030533in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772105in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{7.027529in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{7.027529in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798448in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{7.020808in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{7.020808in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{7.013973in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{7.013973in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851133in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{7.012205in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{7.012205in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{7.005730in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{7.005730in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903818in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{7.000292in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{7.000292in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930160in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{6.997755in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{6.997755in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{6.998005in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{6.998005in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982845in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{6.991648in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{6.991648in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009188in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{6.986927in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{6.986927in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035530in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{6.981372in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{6.981372in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061873in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{6.977154in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{6.977154in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088215in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{6.975257in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{6.975257in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114558in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{6.968904in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{6.968904in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481322in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481322in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975915in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975915in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470508in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470508in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965101in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965101in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223879in,y=6.225337in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212755in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{6.866309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=6.813548in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{7.233980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=7.181218in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223879in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311111in,y=7.558333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107443in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120408in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126891in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133374in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139856in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146339in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165787in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172270in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191718in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198201in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211166in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224132in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243580in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250063in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269511in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275994in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282476in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308407in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314890in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321373in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334338in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353786in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360269in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366752in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379717in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392683in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412131in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418614in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431579in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451027in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457510in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476958in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483441in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489924in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496406in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502889in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509372in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528820in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548268in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554751in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567716in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580682in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600130in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606613in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626061in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632544in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639026in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664957in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677923in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690888in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697371in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703854in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723302in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736267in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742750in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749233in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762198in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{6.498642in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{6.498642in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{6.498643in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{6.498643in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775164in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{6.498649in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{6.498649in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{6.498658in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{6.498658in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788129in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{6.498684in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{6.498684in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794612in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{6.498717in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{6.498717in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801095in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{6.498813in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{6.498813in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807577in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{6.498956in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{6.498956in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814060in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{6.499302in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{6.499302in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820543in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{6.499932in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{6.499932in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{6.501203in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{6.501203in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833508in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{6.503789in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{6.503789in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{6.509082in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{6.509082in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846474in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{6.519343in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{6.519343in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852956in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{6.540119in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{6.540119in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859439in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{6.581520in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{6.581520in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865922in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{6.663579in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{6.663579in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872405in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{6.822836in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{6.822836in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878887in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{7.105289in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{7.105289in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885370in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891853in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{7.252603in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{7.252603in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{6.682002in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{6.682002in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904818in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{6.526743in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{6.526743in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911301in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{6.501250in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{6.501250in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{6.498888in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{6.498888in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924266in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{6.499878in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{6.499878in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930749in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{6.498643in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{6.498643in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937232in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963163in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982611in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989094in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008542in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021507in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034473in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040956in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047438in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060404in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073369in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079852in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092817in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099300in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105783in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112266in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118748in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131714in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157645in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164127in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170610in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177093in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190058in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196541in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215989in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228955in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235437in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241920in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267851in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274334in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293782in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313230in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319713in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339161in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345644in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365092in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371575in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403988in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416954in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429919in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436402in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455850in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462333in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475298in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481781in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488264in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514195in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527160in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533643in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546608in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553091in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559574in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585505in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591987in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598470in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617918in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624401in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643849in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650332in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656815in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663297in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669780in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676263in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702194in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721642in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728125in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734607in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747573in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{6.498639in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760538in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107443in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107443in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755715in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755715in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403988in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403988in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838876in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{7.064034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838876in, y=7.011272in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024464in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.937232in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855201in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{4.522264in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{4.522264in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881544in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{4.522267in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{4.522267in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907886in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{4.522253in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{4.522253in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{4.522259in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{4.522259in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960571in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986914in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013256in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039599in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065941in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{4.522249in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{4.522249in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092284in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{4.522252in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{4.522252in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118626in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144969in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{4.522301in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{4.522301in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171311in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197654in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{4.522456in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{4.522456in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223996in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250339in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{4.522459in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{4.522459in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{4.522459in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{4.522459in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355709in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{4.522446in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{4.522446in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382051in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{4.522447in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{4.522447in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408394in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{4.522595in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{4.522595in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434736in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{4.522851in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{4.522851in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461079in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{4.522862in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{4.522862in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487421in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{4.522853in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{4.522853in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513764in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{4.522850in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{4.522850in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540107in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566449in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{4.523673in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{4.523673in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592792in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{4.523636in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{4.523636in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{4.525207in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{4.525207in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645477in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{4.528348in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{4.528348in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671819in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698162in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{4.528368in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{4.528368in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724504in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{4.525232in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{4.525232in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750847in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{4.523655in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{4.523655in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{4.523632in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{4.523632in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803532in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{4.523197in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{4.523197in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829874in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{4.522861in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{4.522861in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856217in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{4.522843in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{4.522843in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882559in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{4.522871in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{4.522871in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908902in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{4.522860in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{4.522860in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935244in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{4.522599in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{4.522599in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{4.522458in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{4.522458in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{4.522445in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{4.522445in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{4.522468in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{4.522468in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040614in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{4.522446in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{4.522446in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066957in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.522457in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{4.522457in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093299in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{4.522462in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.522462in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119642in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{4.522470in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{4.522470in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145984in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172327in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{4.522462in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{4.522462in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198669in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.522290in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{4.522290in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225012in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{4.522246in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.522246in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251354in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277697in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304039in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{4.522252in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{4.522252in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330382in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{4.522253in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{4.522253in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356724in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383067in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409409in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{4.522249in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{4.522249in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435752in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462095in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{4.522253in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{4.522253in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488437in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855201in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855201in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684990in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514780in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514780in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{4.883914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=4.831153in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{5.245773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=5.193011in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772222in,y=5.540083in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597758in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=5.728940in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481322in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{5.447639in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{5.447639in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507664in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{5.446857in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{5.446857in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534007in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{5.446466in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{5.446466in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560349in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{5.447837in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{5.447837in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586692in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{5.447769in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{5.447769in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613034in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{5.445460in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{5.445460in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639377in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{5.444965in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{5.444965in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{5.448441in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{5.448441in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{5.447915in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{5.447915in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718405in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{5.447091in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{5.447091in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744747in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{5.443208in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{5.443208in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{5.450610in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{5.450610in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797432in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{5.447159in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{5.447159in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{5.448379in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{5.448379in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{5.448306in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{5.448306in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{5.450287in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{5.450287in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902802in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{5.449098in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{5.449098in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929145in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{5.448103in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{5.448103in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955487in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{5.447331in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{5.447331in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981830in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{5.446617in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{5.446617in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008172in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{5.445924in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{5.445924in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034515in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{5.448050in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{5.448050in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060857in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{5.448978in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{5.448978in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087200in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{5.444292in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{5.444292in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113542in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{5.445924in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{5.445924in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139885in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{5.449009in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{5.449009in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166227in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{5.446951in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{5.446951in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192570in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{5.448363in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{5.448363in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218912in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{5.448520in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{5.448520in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245255in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{5.448598in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{5.448598in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271597in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{5.446002in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{5.446002in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{5.446513in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{5.446513in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324282in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{5.446377in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{5.446377in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350625in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{5.448160in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{5.448160in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376967in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{5.446930in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{5.446930in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403310in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{5.447696in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{5.447696in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429652in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{5.446320in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{5.446320in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455995in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{5.451866in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{5.451866in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{5.444610in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{5.444610in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{5.445945in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{5.445945in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535022in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{5.450021in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{5.450021in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561365in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{5.447097in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{5.447097in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587708in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{5.448942in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{5.448942in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614050in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{5.443625in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{5.443625in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640393in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{5.449114in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{5.449114in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666735in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{5.449870in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{5.449870in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693078in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{5.444282in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{5.444282in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719420in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{5.447378in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{5.447378in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745763in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{5.446773in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{5.446773in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772105in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{5.445621in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{5.445621in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798448in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{5.446612in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{5.446612in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824790in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{5.449385in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{5.449385in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851133in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{5.445673in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{5.445673in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877475in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{5.449989in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{5.449989in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903818in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{5.443218in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{5.443218in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930160in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{5.446070in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{5.446070in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956503in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{5.448968in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{5.448968in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982845in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009188in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{5.445580in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{5.445580in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035530in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{5.445736in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{5.445736in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061873in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{5.445694in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{5.445694in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088215in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{5.443406in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{5.443406in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114558in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{5.444235in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{5.444235in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481322in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481322in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975915in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975915in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470508in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470508in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965101in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965101in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223879in,y=4.248754in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212755in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{5.043305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=4.990544in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223879in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311111in,y=5.581750in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107443in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{5.440483in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{5.440483in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113925in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{5.436929in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{5.436929in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120408in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{5.444521in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{5.444521in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126891in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{5.444247in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{5.444247in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133374in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{5.443974in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{5.443974in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139856in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{5.441471in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{5.441471in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146339in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{5.442985in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{5.442985in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152822in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{5.436340in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{5.436340in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{5.439011in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{5.439011in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165787in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{5.445404in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{5.445404in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172270in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{5.432996in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{5.432996in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{5.440041in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{5.440041in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185235in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{5.439663in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{5.439663in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191718in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{5.447507in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{5.447507in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198201in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{5.441219in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{5.441219in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204684in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{5.444100in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{5.444100in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211166in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{5.437644in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{5.437644in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{5.430073in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{5.430073in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224132in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{5.443280in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{5.443280in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{5.443364in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{5.443364in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237097in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{5.441177in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{5.441177in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243580in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{5.449358in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{5.449358in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250063in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{5.446119in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{5.446119in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256545in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{5.436740in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{5.436740in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263028in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{5.436592in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{5.436592in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269511in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{5.439179in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{5.439179in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275994in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{5.441619in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{5.441619in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282476in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{5.439621in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{5.439621in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288959in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{5.442691in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{5.442691in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295442in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{5.442880in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{5.442880in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301925in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{5.439957in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{5.439957in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308407in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{5.444920in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{5.444920in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314890in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{5.436067in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{5.436067in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321373in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{5.438716in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{5.438716in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327855in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{5.431650in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{5.431650in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334338in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{5.438191in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{5.438191in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340821in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{5.433585in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{5.433585in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{5.439957in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{5.439957in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353786in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{5.445404in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{5.445404in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360269in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{5.441513in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{5.441513in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366752in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{5.450010in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{5.450010in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373235in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{5.445110in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{5.445110in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379717in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{5.435961in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{5.435961in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386200in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{5.443869in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{5.443869in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392683in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{5.442228in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{5.442228in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{5.438569in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{5.438569in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{5.446413in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{5.446413in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412131in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{5.440588in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{5.440588in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418614in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{5.446098in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{5.446098in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425096in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{5.448432in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{5.448432in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431579in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{5.439095in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{5.439095in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{5.443406in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{5.443406in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444545in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451027in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{5.446287in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{5.446287in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457510in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{5.440609in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{5.440609in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{5.440946in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{5.440946in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470475in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{5.445004in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{5.445004in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476958in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{5.443637in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{5.443637in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483441in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{5.442165in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{5.442165in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489924in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{5.443764in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{5.443764in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496406in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{5.440104in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{5.440104in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502889in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{5.444710in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{5.444710in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509372in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{5.441261in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{5.441261in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515855in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{5.445509in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{5.445509in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{5.438149in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{5.438149in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528820in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{5.430304in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{5.430304in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535303in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{5.442186in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{5.442186in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541785in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{5.441450in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{5.441450in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548268in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{5.440630in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{5.440630in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554751in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{5.431818in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{5.431818in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561234in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{5.442523in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{5.442523in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567716in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{5.432239in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{5.432239in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580682in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{5.443007in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{5.443007in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{5.438022in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{5.438022in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{5.437160in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{5.437160in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600130in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{5.438590in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{5.438590in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606613in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{5.435730in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{5.435730in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613095in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{5.437581in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{5.437581in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619578in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{5.435604in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{5.435604in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626061in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{5.442418in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{5.442418in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632544in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{5.437875in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{5.437875in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639026in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{5.440925in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{5.440925in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645509in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{5.441240in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{5.441240in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{5.433837in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{5.433837in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658475in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{5.445110in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{5.445110in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664957in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{5.444289in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{5.444289in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671440in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{5.440125in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{5.440125in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677923in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{5.440714in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{5.440714in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684405in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{5.439452in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{5.439452in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690888in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{5.436929in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{5.436929in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697371in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703854in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{5.447675in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{5.447675in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{5.447107in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{5.447107in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716819in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{5.437770in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{5.437770in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723302in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{5.440104in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{5.440104in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729785in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{5.442313in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{5.442313in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736267in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{5.438064in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{5.438064in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742750in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{5.444920in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{5.444920in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749233in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{5.435331in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{5.435331in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{5.449736in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{5.449736in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762198in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{5.443806in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{5.443806in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{5.443827in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{5.443827in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775164in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{5.437518in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{5.437518in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781646in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{5.437917in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{5.437917in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788129in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{5.441471in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{5.441471in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794612in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{5.442754in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{5.442754in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801095in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{5.444142in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{5.444142in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807577in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{5.442039in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{5.442039in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814060in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{5.437391in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{5.437391in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820543in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{5.440946in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{5.440946in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{5.439053in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{5.439053in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833508in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{5.438548in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{5.438548in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{5.443427in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{5.443427in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846474in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{5.434342in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{5.434342in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852956in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{5.439221in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{5.439221in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859439in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{5.440252in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{5.440252in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865922in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{5.445867in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{5.445867in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872405in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{5.438170in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{5.438170in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878887in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{5.444836in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{5.444836in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885370in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{5.432407in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{5.432407in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891853in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{5.440672in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{5.440672in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904818in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{5.438885in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{5.438885in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911301in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{5.441387in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{5.441387in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917784in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{5.437160in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{5.437160in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924266in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{5.446203in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{5.446203in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930749in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{5.433753in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{5.433753in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937232in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{5.440294in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{5.440294in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{5.436866in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{5.436866in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950197in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{5.443406in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{5.443406in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{5.443259in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{5.443259in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963163in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{5.436256in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{5.436256in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969646in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{5.440441in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{5.440441in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976128in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{5.441009in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{5.441009in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982611in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{5.440357in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{5.440357in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989094in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{5.436950in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{5.436950in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995576in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{5.444941in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{5.444941in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002059in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{5.450430in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{5.450430in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008542in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{5.447023in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{5.447023in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{5.445509in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{5.445509in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021507in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{5.431335in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{5.431335in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027990in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{5.442964in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{5.442964in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034473in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{5.436277in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{5.436277in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040956in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{5.445530in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{5.445530in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047438in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{5.440735in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{5.440735in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053921in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{5.441408in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{5.441408in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060404in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{5.438043in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{5.438043in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066886in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{5.445782in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{5.445782in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073369in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{5.447465in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{5.447465in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079852in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{5.437812in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{5.437812in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{5.446035in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{5.446035in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092817in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{5.442123in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{5.442123in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099300in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{5.445825in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{5.445825in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105783in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{5.433143in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{5.433143in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112266in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{5.438990in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{5.438990in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118748in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{5.442334in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{5.442334in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125231in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{5.440798in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{5.440798in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131714in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{5.432155in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{5.432155in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{5.433921in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{5.433921in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{5.445909in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{5.445909in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151162in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{5.439368in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{5.439368in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157645in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{5.439368in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{5.439368in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164127in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{5.433900in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{5.433900in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170610in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{5.440062in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{5.440062in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177093in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{5.434658in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{5.434658in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183576in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{5.436172in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{5.436172in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190058in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{5.438338in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{5.438338in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196541in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{5.438885in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{5.438885in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{5.447570in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{5.447570in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209506in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{5.434784in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{5.434784in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215989in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{5.444205in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{5.444205in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222472in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{5.450556in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{5.450556in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228955in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{5.443553in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{5.443553in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235437in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{5.435541in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{5.435541in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241920in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{5.438191in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{5.438191in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248403in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{5.443259in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{5.443259in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254886in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{5.444941in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{5.444941in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{5.436172in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{5.436172in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267851in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274334in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{5.439200in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{5.439200in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280816in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{5.440609in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{5.440609in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287299in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{5.440083in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{5.440083in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293782in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{5.433438in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{5.433438in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300265in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{5.449589in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{5.449589in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306747in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{5.435120in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{5.435120in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313230in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{5.436992in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{5.436992in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319713in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{5.436424in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{5.436424in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{5.435436in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{5.435436in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332678in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{5.436761in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{5.436761in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339161in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{5.442523in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{5.442523in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345644in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{5.438990in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{5.438990in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352126in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{5.440903in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{5.440903in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358609in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{5.444752in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{5.444752in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365092in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{5.441009in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{5.441009in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371575in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{5.439305in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{5.439305in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378057in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{5.432765in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{5.432765in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384540in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{5.444626in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{5.444626in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{5.441009in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{5.441009in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397506in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{5.442439in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{5.442439in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403988in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410471in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{5.445551in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{5.445551in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416954in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{5.448874in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{5.448874in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423436in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{5.437602in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{5.437602in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429919in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{5.435478in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{5.435478in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436402in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{5.444773in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{5.444773in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442885in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{5.439915in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{5.439915in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{5.438569in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{5.438569in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455850in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{5.433270in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{5.433270in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462333in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{5.442754in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{5.442754in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468816in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{5.447192in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{5.447192in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475298in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{5.434973in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{5.434973in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481781in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{5.435436in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{5.435436in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488264in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{5.442186in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{5.442186in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494746in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{5.430809in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{5.430809in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{5.433206in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{5.433206in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{5.445782in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{5.445782in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514195in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{5.442397in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{5.442397in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520677in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{5.434805in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{5.434805in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527160in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{5.444668in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{5.444668in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533643in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{5.441555in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{5.441555in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540126in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{5.446939in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{5.446939in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546608in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{5.436971in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{5.436971in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553091in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559574in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{5.443511in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{5.443511in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566057in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{5.450052in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{5.450052in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572539in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{5.441072in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{5.441072in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579022in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{5.435583in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{5.435583in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585505in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{5.443637in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{5.443637in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591987in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{5.443848in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{5.443848in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598470in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{5.448138in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{5.448138in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604953in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{5.445173in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{5.445173in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611436in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617918in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{5.438548in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{5.438548in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624401in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{5.449000in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{5.449000in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630884in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{5.435625in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{5.435625in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{5.441135in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{5.441135in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643849in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{5.444394in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{5.444394in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650332in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{5.436866in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{5.436866in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656815in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{5.443574in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{5.443574in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663297in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{5.435183in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{5.435183in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669780in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{5.436824in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{5.436824in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676263in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{5.438969in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{5.438969in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682746in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{5.444584in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{5.444584in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689228in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{5.440420in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{5.440420in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{5.442838in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{5.442838in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702194in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{5.442018in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{5.442018in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708677in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{5.435457in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{5.435457in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715159in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{5.434237in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{5.434237in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721642in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{5.445951in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{5.445951in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728125in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{5.442186in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{5.442186in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734607in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{5.435520in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{5.435520in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{5.433753in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{5.433753in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747573in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{5.443616in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{5.443616in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{5.439978in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{5.439978in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{4.522056in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760538in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{5.436782in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{5.436782in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107443in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107443in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755715in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755715in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403988in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403988in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838876in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{4.942658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485415in, y=4.889896in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{5.363260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485415in, y=5.310499in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.937232in,y=5.581750in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855201in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881544in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{2.547492in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{2.547492in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960571in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{2.547869in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{2.547869in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986914in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{2.548231in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{2.548231in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013256in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039599in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065941in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.549783in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{2.549783in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{2.550559in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.550559in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118626in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{2.551441in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{2.551441in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144969in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{2.552652in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{2.552652in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171311in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{2.553958in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{2.553958in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197654in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{2.555681in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{2.555681in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223996in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{2.558236in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{2.558236in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250339in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{2.561226in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{2.561226in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{2.572190in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{2.572190in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{2.581289in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{2.581289in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{2.594716in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{2.594716in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382051in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{2.614565in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{2.614565in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408394in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{2.643219in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{2.643219in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434736in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{2.686337in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{2.686337in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461079in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{2.744305in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{2.744305in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{2.823004in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{2.823004in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513764in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.922727in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{2.922727in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540107in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{3.036793in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{3.036793in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566449in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{3.162460in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{3.162460in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592792in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{3.283161in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{3.283161in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{3.385712in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{3.385712in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645477in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{3.453348in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{3.453348in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{3.451618in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{3.451618in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724504in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{3.383602in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{3.383602in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750847in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{3.282552in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{3.282552in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{3.160852in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{3.160852in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803532in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{3.036921in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{3.036921in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829874in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{2.922063in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{2.922063in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856217in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{2.823919in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{2.823919in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{2.745456in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{2.745456in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908902in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{2.687580in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{2.687580in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935244in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{2.645740in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{2.645740in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{2.616784in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{2.616784in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{2.582668in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{2.582668in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040614in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{2.573584in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{2.573584in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066957in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{2.567051in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{2.567051in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{2.562486in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{2.562486in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119642in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{2.559119in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{2.559119in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{2.556391in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{2.556391in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172327in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{2.554739in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{2.554739in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198669in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{2.553096in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{2.553096in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225012in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{2.551894in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{2.551894in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251354in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{2.551131in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{2.551131in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277697in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{2.550154in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{2.550154in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304039in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.549474in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{2.549474in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330382in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{2.548872in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.548872in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356724in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{2.548421in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{2.548421in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383067in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.548069in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{2.548069in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409409in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{2.547774in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.547774in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435752in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{2.547298in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{2.547298in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488437in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{2.546996in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{2.546996in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855201in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855201in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684990in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514780in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514780in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{3.033986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144808in, y=2.981225in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597758in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=3.605167in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481322in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507664in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534007in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{3.453515in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{3.453515in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560349in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{3.438683in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{3.438683in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586692in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{3.423348in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{3.423348in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613034in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{3.408189in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{3.408189in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639377in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{3.397188in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{3.397188in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{3.386169in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{3.386169in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{3.373845in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{3.373845in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{3.365274in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{3.365274in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{3.356608in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{3.356608in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{3.343662in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{3.343662in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797432in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{3.333787in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{3.333787in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{3.322444in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{3.322444in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{3.312918in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{3.312918in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902802in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{3.290983in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{3.290983in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929145in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{3.284376in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{3.284376in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955487in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{3.273746in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{3.273746in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981830in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{3.265606in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{3.265606in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{3.254888in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{3.254888in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034515in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060857in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{3.237104in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{3.237104in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{3.231722in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{3.231722in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113542in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{3.225118in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{3.225118in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{3.215239in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{3.215239in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166227in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{3.208522in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{3.208522in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192570in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{3.199959in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{3.199959in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218912in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{3.195517in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{3.195517in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245255in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{3.188506in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{3.188506in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271597in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{3.181274in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{3.181274in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{3.173339in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{3.173339in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324282in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{3.168093in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{3.168093in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350625in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376967in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{3.155217in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{3.155217in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403310in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{3.147532in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{3.147532in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429652in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{3.138815in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{3.138815in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455995in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{3.135929in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{3.135929in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{3.127877in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{3.127877in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{3.125943in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{3.125943in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{3.118034in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{3.118034in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561365in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{3.110732in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{3.110732in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587708in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{3.105897in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{3.105897in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614050in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{3.101324in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{3.101324in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640393in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{3.097570in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{3.097570in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666735in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{3.089543in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{3.089543in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{3.085433in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{3.085433in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719420in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{3.083484in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{3.083484in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745763in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{3.077366in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{3.077366in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772105in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{3.074362in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{3.074362in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798448in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{3.067641in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{3.067641in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851133in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{3.059038in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{3.059038in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{3.052563in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{3.052563in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903818in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930160in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{3.044588in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{3.044588in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{3.044838in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{3.044838in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982845in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{3.038481in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{3.038481in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009188in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{3.033761in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{3.033761in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035530in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{3.028205in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{3.028205in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061873in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{3.023988in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{3.023988in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088215in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{3.022091in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{3.022091in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114558in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{3.015737in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{3.015737in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481322in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481322in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975915in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975915in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470508in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470508in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965101in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965101in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223879in,y=2.272171in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212755in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{2.913143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=2.860381in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{3.280813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=3.228051in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223879in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311111in,y=3.605167in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107443in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120408in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126891in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133374in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139856in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146339in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165787in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172270in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191718in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198201in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211166in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224132in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243580in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250063in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269511in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275994in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282476in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308407in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314890in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321373in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334338in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353786in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360269in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366752in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379717in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392683in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412131in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418614in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431579in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451027in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457510in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476958in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483441in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489924in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496406in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502889in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509372in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528820in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548268in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554751in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567716in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580682in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600130in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606613in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626061in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632544in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639026in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664957in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677923in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690888in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697371in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703854in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723302in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736267in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742750in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749233in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762198in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{2.545475in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{2.545475in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775164in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{2.545482in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{2.545482in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{2.545492in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{2.545492in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788129in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794612in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{2.545551in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{2.545551in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801095in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{2.545646in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{2.545646in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807577in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{2.545789in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{2.545789in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814060in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{2.546135in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{2.546135in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820543in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{2.546766in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{2.546766in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{2.548036in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{2.548036in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833508in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{2.550622in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{2.550622in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{2.555915in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{2.555915in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846474in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{2.566177in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{2.566177in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852956in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{2.586952in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{2.586952in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859439in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{2.628353in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{2.628353in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865922in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{2.710412in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{2.710412in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872405in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{2.869670in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{2.869670in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878887in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{3.152123in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{3.152123in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885370in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891853in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{3.299437in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{3.299437in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{2.728835in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{2.728835in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904818in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{2.573577in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{2.573577in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911301in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.548083in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{2.548083in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924266in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{2.546711in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{2.546711in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930749in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937232in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963163in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982611in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989094in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008542in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021507in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034473in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040956in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047438in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060404in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073369in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079852in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092817in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099300in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105783in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112266in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118748in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131714in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157645in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164127in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170610in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177093in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190058in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196541in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215989in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228955in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235437in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241920in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267851in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274334in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293782in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313230in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319713in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339161in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345644in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365092in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371575in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403988in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416954in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429919in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436402in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455850in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462333in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475298in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481781in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488264in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514195in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527160in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533643in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546608in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553091in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559574in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585505in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591987in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598470in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617918in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624401in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643849in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650332in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656815in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663297in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669780in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676263in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702194in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721642in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728125in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734607in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747573in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{2.545472in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760538in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107443in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107443in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755715in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755715in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403988in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403988in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838876in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{3.110867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838876in, y=3.058106in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024464in,y=3.563500in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.937232in,y=3.752356in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855201in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881544in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{0.881544in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907886in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{0.569082in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{0.569082in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960571in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986914in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013256in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{0.569090in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{0.569090in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039599in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.569079in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{0.569079in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065941in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{0.569088in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.569088in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118626in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{0.569090in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{0.569090in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144969in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171311in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197654in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223996in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250339in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{1.250339in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{1.276681in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{0.569296in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{0.569296in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382051in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408394in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{0.569433in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{0.569433in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434736in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{0.569647in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{0.569647in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461079in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{0.569699in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{0.569699in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513764in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540107in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566449in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{0.570490in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{0.570490in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592792in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.619134in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645477in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{0.575089in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{0.575089in}}%
\pgfpathlineto{\pgfqpoint{1.645477in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671819in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698162in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724504in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750847in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{0.570481in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{0.570481in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803532in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{0.570036in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{0.570036in}}%
\pgfpathlineto{\pgfqpoint{1.803532in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829874in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856217in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{0.569681in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{0.569681in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{1.882559in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908902in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935244in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{1.935244in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{0.569284in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{0.569284in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040614in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066957in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093299in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119642in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{0.569297in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{0.569297in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172327in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.172327in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198669in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225012in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251354in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{0.569091in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{0.569091in}}%
\pgfpathlineto{\pgfqpoint{2.251354in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277697in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304039in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{0.569094in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.569094in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330382in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356724in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383067in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{0.569094in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{0.569094in}}%
\pgfpathlineto{\pgfqpoint{2.383067in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409409in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{2.409409in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435752in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{0.569088in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{0.569088in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462095in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772222in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488437in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{0.569081in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{0.569081in}}%
\pgfpathlineto{\pgfqpoint{2.488437in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855201in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855201in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684990in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684990in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514780in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514780in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{0.927906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=0.875144in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772222in}{1.286923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586635in, y=1.234161in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772222in,y=1.586917in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597758in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772222in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.597758in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243340in, y=1.962394in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553399in, y=1.775773in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481322in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.481322in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507664in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534007in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560349in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{1.313522in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{1.313522in}}%
\pgfpathlineto{\pgfqpoint{3.560349in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586692in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{3.586692in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613034in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{3.613034in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639377in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{3.639377in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{1.316610in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{1.316610in}}%
\pgfpathlineto{\pgfqpoint{3.692062in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718405in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{3.744747in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{1.311081in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{1.311081in}}%
\pgfpathlineto{\pgfqpoint{3.771090in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797432in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{1.315689in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.315689in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{3.850117in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{3.876460in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902802in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{1.316843in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{1.316843in}}%
\pgfpathlineto{\pgfqpoint{3.902802in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929145in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{3.929145in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955487in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{1.314891in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{1.314891in}}%
\pgfpathlineto{\pgfqpoint{3.955487in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981830in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{3.981830in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{1.315035in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{1.315035in}}%
\pgfpathlineto{\pgfqpoint{4.008172in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060857in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{4.060857in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087200in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{4.087200in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113542in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{4.113542in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139885in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{1.313919in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.313919in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166227in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192570in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218912in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{4.218912in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245255in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{1.313940in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{1.313940in}}%
\pgfpathlineto{\pgfqpoint{4.245255in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271597in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{4.271597in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324282in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{4.324282in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350625in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{1.317489in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{1.317489in}}%
\pgfpathlineto{\pgfqpoint{4.350625in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376967in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{4.376967in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403310in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{1.317316in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{1.317316in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429652in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455995in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.455995in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{1.319445in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{1.319445in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561365in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587708in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{1.315482in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{1.315482in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614050in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{4.614050in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640393in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{1.316564in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{1.316564in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666735in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{1.313679in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{1.313679in}}%
\pgfpathlineto{\pgfqpoint{4.666735in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{1.312323in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{1.312323in}}%
\pgfpathlineto{\pgfqpoint{4.693078in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719420in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745763in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772105in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{1.316445in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{1.316445in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798448in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.824790in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851133in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{4.851133in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877475in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{1.314663in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{1.314663in}}%
\pgfpathlineto{\pgfqpoint{4.877475in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903818in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930160in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982845in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{1.315043in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{1.315043in}}%
\pgfpathlineto{\pgfqpoint{4.982845in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009188in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{5.009188in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035530in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{1.314350in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{1.314350in}}%
\pgfpathlineto{\pgfqpoint{5.035530in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061873in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{5.061873in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088215in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{5.088215in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.398343in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114558in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{1.313417in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.313417in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481322in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481322in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975915in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975915in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470508in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470508in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965101in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965101in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223879in,y=0.295587in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212755in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{0.991306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=0.938545in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398343in}{1.413724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770929in, y=1.360962in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.398343in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223879in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398343in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{5.223879in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869461in, y=1.815204in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153071in, y=1.628583in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107443in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113925in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{6.113925in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120408in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{1.036525in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{1.036525in}}%
\pgfpathlineto{\pgfqpoint{6.120408in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126891in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{1.038949in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{1.038949in}}%
\pgfpathlineto{\pgfqpoint{6.126891in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133374in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{1.032434in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{1.032434in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139856in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{6.139856in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146339in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.146339in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{6.152822in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{6.159305in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165787in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{6.165787in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172270in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{6.172270in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{6.178753in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185235in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{6.185235in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191718in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{6.191718in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198201in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{1.037657in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{1.037657in}}%
\pgfpathlineto{\pgfqpoint{6.198201in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{6.204684in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211166in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{6.211166in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{1.038970in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{1.038970in}}%
\pgfpathlineto{\pgfqpoint{6.217649in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224132in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{1.032392in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{1.032392in}}%
\pgfpathlineto{\pgfqpoint{6.230615in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237097in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243580in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{6.243580in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250063in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{1.035777in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{1.035777in}}%
\pgfpathlineto{\pgfqpoint{6.250063in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256545in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{6.256545in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263028in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{6.263028in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269511in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{6.269511in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275994in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{6.275994in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282476in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{6.282476in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{1.036792in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{1.036792in}}%
\pgfpathlineto{\pgfqpoint{6.288959in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295442in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{6.295442in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301925in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{6.301925in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308407in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{6.308407in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314890in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{6.314890in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321373in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{6.321373in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327855in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334338in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{6.334338in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340821in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{6.340821in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353786in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{6.353786in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360269in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{6.360269in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366752in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{6.366752in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373235in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379717in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386200in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{6.386200in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392683in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{6.392683in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{6.399165in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{6.405648in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412131in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{6.412131in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418614in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425096in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{6.425096in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431579in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{1.034015in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{1.034015in}}%
\pgfpathlineto{\pgfqpoint{6.431579in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{6.438062in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444545in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{6.444545in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451027in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{6.451027in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457510in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{6.457510in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470475in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{1.037240in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{1.037240in}}%
\pgfpathlineto{\pgfqpoint{6.470475in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476958in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{6.476958in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483441in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{1.034720in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{1.034720in}}%
\pgfpathlineto{\pgfqpoint{6.483441in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489924in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496406in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{6.496406in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502889in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{6.502889in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509372in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{6.509372in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515855in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{6.522337in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528820in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{6.528820in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541785in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{6.541785in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548268in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{6.548268in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554751in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{1.032701in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{1.032701in}}%
\pgfpathlineto{\pgfqpoint{6.554751in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{6.561234in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567716in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{6.567716in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574199in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{6.574199in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580682in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{1.035019in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{1.035019in}}%
\pgfpathlineto{\pgfqpoint{6.580682in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{6.587165in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{6.593647in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600130in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{6.600130in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606613in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{6.606613in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613095in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{1.035841in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{1.035841in}}%
\pgfpathlineto{\pgfqpoint{6.613095in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{1.039953in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{1.039953in}}%
\pgfpathlineto{\pgfqpoint{6.619578in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626061in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{6.626061in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632544in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{6.632544in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639026in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{6.639026in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645509in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{6.645509in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{6.651992in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658475in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664957in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{6.664957in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671440in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677923in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{6.677923in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684405in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{6.684405in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690888in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{6.690888in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697371in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{6.697371in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703854in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{6.703854in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{6.710336in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716819in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{6.716819in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723302in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729785in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{6.729785in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736267in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{6.736267in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742750in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{6.742750in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749233in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{6.749233in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{1.033470in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{1.033470in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762198in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{6.762198in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{6.768681in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775164in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{1.031975in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{1.031975in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{1.034378in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{1.034378in}}%
\pgfpathlineto{\pgfqpoint{6.781646in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788129in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{6.788129in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794612in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{6.794612in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801095in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{6.801095in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807577in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{6.807577in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814060in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{6.814060in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820543in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{1.032189in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{1.032189in}}%
\pgfpathlineto{\pgfqpoint{6.820543in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{6.827025in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833508in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{6.833508in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{6.839991in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846474in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.846474in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852956in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{6.852956in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859439in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{6.859439in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865922in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{6.865922in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872405in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878887in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{6.878887in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885370in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891853in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{6.891853in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{6.898336in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904818in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911301in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{6.911301in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{6.917784in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924266in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930749in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{6.930749in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937232in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{6.937232in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{6.943715in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950197in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{6.950197in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{6.956680in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963163in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{6.963163in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{6.969646in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{1.037795in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{1.037795in}}%
\pgfpathlineto{\pgfqpoint{6.976128in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982611in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{6.982611in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989094in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{6.989094in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995576in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{1.034175in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{1.034175in}}%
\pgfpathlineto{\pgfqpoint{7.002059in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008542in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{7.008542in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{7.015025in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021507in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{7.027990in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034473in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{7.034473in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040956in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{7.040956in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047438in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{7.047438in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{7.053921in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060404in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{7.060404in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066886in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{7.066886in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073369in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{7.073369in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079852in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{7.079852in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{7.086335in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092817in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{7.092817in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099300in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105783in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{7.105783in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112266in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{7.112266in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118748in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{7.118748in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125231in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{7.125231in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131714in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{1.037358in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{1.037358in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{7.138196in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{7.144679in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151162in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{1.038201in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{1.038201in}}%
\pgfpathlineto{\pgfqpoint{7.151162in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157645in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{7.157645in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164127in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{7.164127in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170610in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{7.170610in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177093in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{7.177093in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183576in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{7.183576in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190058in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{7.190058in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196541in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{1.035019in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{1.035019in}}%
\pgfpathlineto{\pgfqpoint{7.196541in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{7.203024in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209506in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{7.209506in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215989in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{7.215989in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222472in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{7.222472in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228955in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{7.228955in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235437in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{7.235437in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241920in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{7.241920in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248403in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{7.248403in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254886in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{7.254886in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{7.261368in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267851in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{7.267851in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274334in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280816in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{7.280816in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287299in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293782in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{7.293782in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{7.300265in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{7.306747in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313230in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{7.313230in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319713in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{7.319713in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{7.326196in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{7.332678in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339161in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{7.339161in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345644in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{7.345644in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352126in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{7.352126in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{7.358609in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365092in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{7.365092in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371575in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{7.371575in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378057in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{7.378057in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{7.384540in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{7.391023in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397506in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{7.397506in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403988in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{7.403988in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410471in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{7.410471in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416954in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{7.416954in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423436in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{7.423436in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429919in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{1.033086in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{1.033086in}}%
\pgfpathlineto{\pgfqpoint{7.429919in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436402in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{7.436402in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442885in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{7.442885in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{7.449367in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455850in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{7.455850in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462333in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.037657in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{1.037657in}}%
\pgfpathlineto{\pgfqpoint{7.462333in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468816in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475298in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481781in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{7.481781in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488264in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{7.488264in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{7.494746in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{7.501229in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{7.507712in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514195in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{7.514195in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520677in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{7.520677in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527160in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533643in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{7.533643in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540126in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{7.540126in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546608in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{1.033631in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{1.033631in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553091in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{1.035008in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{1.035008in}}%
\pgfpathlineto{\pgfqpoint{7.553091in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559574in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{7.559574in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566057in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{7.566057in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572539in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{7.572539in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{7.579022in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585505in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{7.585505in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591987in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{7.591987in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598470in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{7.598470in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604953in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{7.604953in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611436in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617918in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{7.617918in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624401in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{1.037560in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{1.037560in}}%
\pgfpathlineto{\pgfqpoint{7.624401in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630884in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{7.637367in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643849in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{7.643849in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650332in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{1.034346in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{1.034346in}}%
\pgfpathlineto{\pgfqpoint{7.650332in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656815in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{1.035734in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{1.035734in}}%
\pgfpathlineto{\pgfqpoint{7.656815in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663297in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{7.663297in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669780in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{7.669780in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676263in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{7.676263in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{7.682746in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{1.040273in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{1.040273in}}%
\pgfpathlineto{\pgfqpoint{7.689228in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{7.695711in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702194in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{7.702194in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708677in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{7.708677in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{7.715159in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721642in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{7.721642in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728125in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{1.032264in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{1.032264in}}%
\pgfpathlineto{\pgfqpoint{7.728125in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734607in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{7.734607in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{7.741090in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747573in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{7.747573in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{7.754056in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024464in}{0.568889in}}{\pgfqpoint{1.825536in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760538in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.767021in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760538in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107443in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107443in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755715in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755715in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403988in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403988in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838876in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024464in}{1.102841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485415in, y=1.050080in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.024464in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024464in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495581in, y=1.815204in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843767in, y=1.628583in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/transforms/distributions-pretransformed-direct-encrypt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424750in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{6.430748in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{6.430748in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{6.430754in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{6.430754in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481116in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{6.430750in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{6.430750in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509300in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{6.430764in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{6.430764in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537483in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{6.430762in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{6.430762in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565666in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{6.430769in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{6.430769in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593850in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{6.430768in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{6.430768in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622033in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{6.430778in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{6.430778in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650216in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{6.430792in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{6.430792in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678400in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{6.430800in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{6.430800in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706583in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{6.430815in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{6.430815in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734766in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{6.430801in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{6.430801in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762950in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{6.430800in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{6.430800in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791133in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{6.430847in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{6.430847in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819316in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{6.430870in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{6.430870in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847500in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{6.430919in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{6.430919in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875683in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{6.430952in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{6.430952in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903866in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{6.431063in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{6.431063in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932050in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{6.431224in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{6.431224in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960233in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{6.431529in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{6.431529in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988416in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{6.431990in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{6.431990in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016600in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{6.432199in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{6.432199in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{6.433284in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{6.433284in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072967in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{6.435827in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{6.435827in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101150in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{6.440097in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{6.440097in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129333in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{6.447373in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{6.447373in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157517in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{6.453796in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{6.453796in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185700in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{6.476890in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{6.476890in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213883in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{6.516434in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{6.516434in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242067in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{6.586853in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{6.586853in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{6.828109in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{6.828109in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298433in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{7.425272in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{7.425272in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326617in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{6.733879in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{6.733879in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{6.544014in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{6.544014in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382983in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{6.490658in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{6.490658in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411167in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{6.463746in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{6.463746in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439350in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{6.448092in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{6.448092in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467533in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{6.443934in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{6.443934in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495717in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{6.438868in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{6.438868in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523900in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{6.435826in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{6.435826in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552083in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{6.433679in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{6.433679in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580267in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{6.432561in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{6.432561in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608450in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{6.432419in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{6.432419in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636633in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{6.431855in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{6.431855in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664817in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{6.431470in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{6.431470in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693000in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{6.431249in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{6.431249in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721183in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{6.431079in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{6.431079in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749367in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{6.430983in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{6.430983in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777550in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{6.430910in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{6.430910in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805733in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{6.430849in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{6.430849in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833917in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{6.430798in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{6.430798in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862100in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{6.430812in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{6.430812in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890283in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{6.430815in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{6.430815in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918467in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{6.430810in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{6.430810in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946650in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{6.430788in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{6.430788in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974833in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{6.430789in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{6.430789in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003017in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{6.430775in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{6.430775in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031200in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{6.430768in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{6.430768in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059383in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{6.430767in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{6.430767in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087567in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{6.430765in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{6.430765in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115750in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{6.430756in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{6.430756in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{6.430756in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{6.430756in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172117in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{6.430751in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{6.430751in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424750in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424750in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312525in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200300in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200300in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=6.377961in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{6.843701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=6.790939in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{7.256680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=7.203918in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335972in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289078in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{6.430722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205211in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{7.290013in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{7.290013in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233394in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{7.342407in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{7.342407in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261578in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{7.363502in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{7.363502in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289761in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{7.425272in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{7.425272in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317944in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{7.356180in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{7.356180in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346128in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{7.350380in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{7.350380in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374311in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{7.336858in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{7.336858in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402494in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{7.382740in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{7.382740in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430678in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{7.312280in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{7.312280in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458861in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{7.304547in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{7.304547in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487044in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{7.293636in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{7.293636in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515228in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{7.328714in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{7.328714in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543411in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{7.263156in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{7.263156in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571594in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{7.254844in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{7.254844in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599778in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{7.243328in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{7.243328in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627961in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{7.278988in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{7.278988in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656144in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{7.220570in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{7.220570in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684328in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{7.212083in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{7.212083in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712511in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{7.198132in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{7.198132in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740694in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{7.239888in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{7.239888in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768878in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{7.182951in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{7.182951in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797061in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{7.172938in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{7.172938in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825244in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{7.166392in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{7.166392in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853428in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{7.198055in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{7.198055in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881611in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{7.144125in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{7.144125in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909794in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{7.135995in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{7.135995in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937978in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{7.125857in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{7.125857in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966161in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{7.165182in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{7.165182in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994344in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{7.114904in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{7.114904in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022528in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{7.103137in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{7.103137in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050711in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{7.096248in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{7.096248in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078894in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{7.130443in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{7.130443in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107078in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{7.081897in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{7.081897in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135261in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{7.073502in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{7.073502in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163444in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{7.064524in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{7.064524in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191628in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{7.097238in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{7.097238in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219811in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{7.055858in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{7.055858in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247994in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{7.044609in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{7.044609in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276178in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{7.036662in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{7.036662in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304361in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{7.067789in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{7.067789in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332544in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{7.020534in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{7.020534in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360728in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{7.015506in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{7.015506in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388911in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{7.007998in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{7.007998in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417094in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{7.033736in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{7.033736in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445278in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{6.996299in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{6.996299in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473461in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{6.983051in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{6.983051in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501645in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{6.977772in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{6.977772in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529828in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{7.003933in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{7.003933in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558011in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{6.961389in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{6.961389in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586195in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{6.949797in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{6.949797in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614378in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{6.938623in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{6.938623in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642561in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{6.962938in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{6.962938in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670745in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{6.920355in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{6.920355in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698928in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{6.908036in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{6.908036in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727111in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{6.896798in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{6.896798in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755295in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{6.912847in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{6.912847in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783478in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{6.872282in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{6.872282in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811661in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{6.858105in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{6.858105in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839845in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{6.843476in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{6.843476in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868028in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{6.856480in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{6.856480in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896211in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{6.872887in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{6.872887in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924395in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{6.860800in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{6.860800in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952578in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{6.751069in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{6.751069in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205211in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205211in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072179in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072179in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939147in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939147in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930846in, y=6.377961in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{6.811295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=6.758533in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{7.191867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=7.139106in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069539in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{6.430722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092986in,y=7.558333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985672in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{6.602683in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{6.602683in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041158in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{6.539023in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{6.539023in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096644in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{6.649262in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{6.649262in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152130in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{6.825356in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{6.825356in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207616in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{7.082434in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{7.082434in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263102in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{7.338468in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{7.338468in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318588in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{7.425272in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{7.425272in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374074in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{7.279963in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{7.279963in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429560in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{6.973432in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{6.973432in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485046in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{6.623170in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{6.623170in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540532in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{6.455552in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{6.455552in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596018in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{6.434300in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{6.434300in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651504in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{6.431939in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{6.431939in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706990in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{6.430883in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{6.430883in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762475in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.430725in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{6.430725in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873447in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984419in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039905in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095391in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150877in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206363in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261849in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317335in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372821in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428307in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483793in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539279in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594765in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650251in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{6.430722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.705737in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{6.430722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985672in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985672in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540532in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540532in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095391in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.095391in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650251in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650251in,y=6.333500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{6.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=6.377961in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{6.883707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=6.830945in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{7.336691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=7.283929in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896895in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.430722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873447in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424750in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{4.420755in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{4.420755in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452933in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{4.420673in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{4.420673in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481116in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{4.420736in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{4.420736in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509300in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{4.420635in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{4.420635in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537483in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{4.420707in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{4.420707in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565666in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{4.420763in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{4.420763in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593850in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{4.420723in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{4.420723in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622033in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{4.420625in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{4.420625in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650216in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{4.420779in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{4.420779in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678400in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{4.420743in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{4.420743in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706583in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{4.420718in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{4.420718in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734766in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{4.421598in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{4.421598in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762950in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{4.425215in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{4.425215in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791133in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{4.425172in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{4.425172in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819316in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{4.425149in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{4.425149in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847500in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{4.425182in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{4.425182in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875683in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{4.425147in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{4.425147in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903866in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{4.425084in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{4.425084in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932050in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{4.425200in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{4.425200in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960233in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{4.425183in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{4.425183in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988416in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{4.425276in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{4.425276in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016600in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{4.428201in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{4.428201in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{4.434099in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{4.434099in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072967in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{4.434239in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{4.434239in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101150in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{4.434023in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{4.434023in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129333in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{4.434298in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{4.434298in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157517in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{4.441544in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{4.441544in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185700in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{4.452264in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{4.452264in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213883in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{4.452157in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{4.452157in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242067in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{4.486120in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{4.486120in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{4.556697in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{4.556697in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298433in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{5.410772in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{5.410772in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326617in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.557614in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{4.557614in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{4.486889in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.486889in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382983in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{4.452160in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{4.452160in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411167in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{4.451920in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{4.451920in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439350in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{4.441820in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{4.441820in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467533in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{4.434132in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{4.434132in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495717in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{4.434059in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{4.434059in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523900in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{4.434016in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{4.434016in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552083in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{4.434353in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{4.434353in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580267in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{4.428423in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{4.428423in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608450in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{4.425187in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{4.425187in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636633in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{4.425264in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{4.425264in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664817in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{4.425210in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{4.425210in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693000in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{4.425196in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{4.425196in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721183in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{4.425201in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{4.425201in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749367in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{4.425186in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{4.425186in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777550in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{4.425292in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{4.425292in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805733in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{4.425169in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{4.425169in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833917in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{4.425153in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{4.425153in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862100in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{4.421550in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{4.421550in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890283in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.420738in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{4.420738in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918467in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{4.420748in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.420748in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946650in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{4.420713in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{4.420713in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974833in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{4.420690in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{4.420690in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003017in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{4.420743in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{4.420743in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031200in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{4.420703in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{4.420703in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059383in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{4.420766in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{4.420766in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087567in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{4.420796in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{4.420796in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115750in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{4.420691in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{4.420691in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143933in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{4.420812in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{4.420812in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172117in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{4.420628in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{4.420628in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424750in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424750in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312525in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200300in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200300in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=4.363461in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{4.922505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=4.869743in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{5.428787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=5.376025in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335972in,y=5.502167in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289078in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{4.416222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=5.691023in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205211in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{5.407156in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{5.407156in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233394in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{5.354361in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{5.354361in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261578in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{5.347636in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{5.347636in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289761in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{5.409339in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{5.409339in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317944in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{5.352831in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{5.352831in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346128in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{5.348444in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{5.348444in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374311in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{5.347903in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{5.347903in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402494in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{5.403849in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{5.403849in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430678in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{5.352890in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{5.352890in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458861in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{5.352253in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{5.352253in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487044in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{5.351595in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{5.351595in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515228in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{5.409858in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{5.409858in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543411in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{5.348481in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{5.348481in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571594in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{5.350894in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{5.350894in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599778in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{5.352467in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{5.352467in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627961in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{5.407621in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{5.407621in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656144in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{5.352092in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{5.352092in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684328in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{5.350669in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{5.350669in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712511in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{5.351456in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{5.351456in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740694in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{5.409483in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{5.409483in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768878in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{5.351616in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{5.351616in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797061in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{5.350038in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{5.350038in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825244in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{5.348267in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{5.348267in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853428in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{5.406096in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{5.406096in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881611in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{5.347443in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{5.347443in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909794in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{5.348674in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{5.348674in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937978in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{5.346614in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{5.346614in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966161in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{5.410029in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{5.410029in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994344in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{5.350487in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{5.350487in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022528in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{5.349926in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{5.349926in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050711in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{5.348652in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{5.348652in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078894in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{5.408937in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{5.408937in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107078in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{5.350798in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{5.350798in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135261in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{5.353216in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{5.353216in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163444in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{5.351868in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{5.351868in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191628in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{5.409751in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{5.409751in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219811in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{5.349241in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{5.349241in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247994in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{5.351985in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{5.351985in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276178in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{5.350856in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{5.350856in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304361in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{5.409210in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{5.409210in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332544in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{5.349519in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{5.349519in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360728in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{5.350006in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{5.350006in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388911in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{5.349952in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{5.349952in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417094in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{5.409226in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{5.409226in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445278in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{5.349829in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{5.349829in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473461in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{5.351670in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{5.351670in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501645in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{5.350642in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{5.350642in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529828in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{5.408434in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{5.408434in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558011in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{5.349872in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{5.349872in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586195in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{5.349267in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{5.349267in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614378in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{5.347518in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{5.347518in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642561in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{5.409039in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{5.409039in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670745in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{5.349920in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{5.349920in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698928in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{5.354259in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{5.354259in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727111in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{5.350156in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{5.350156in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755295in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{5.406781in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{5.406781in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783478in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{5.352713in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{5.352713in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811661in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{5.351563in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{5.351563in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839845in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{5.349348in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{5.349348in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868028in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{5.410772in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{5.410772in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896211in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{5.346475in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{5.346475in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924395in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{5.350033in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{5.350033in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952578in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{5.352087in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{5.352087in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205211in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205211in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072179in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072179in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939147in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939147in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930846in, y=4.363461in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{4.951234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=4.898473in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069539in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{4.416222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092986in,y=5.543833in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985672in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{5.408773in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{5.408773in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041158in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{5.407365in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{5.407365in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096644in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{5.404800in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{5.404800in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152130in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{5.408946in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{5.408946in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207616in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{5.409392in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{5.409392in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263102in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{5.407512in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{5.407512in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318588in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{5.408645in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{5.408645in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374074in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{5.406447in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{5.406447in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429560in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{5.406598in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{5.406598in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485046in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{5.407112in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{5.407112in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540532in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{5.407200in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{5.407200in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596018in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{5.409404in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{5.409404in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651504in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{5.407367in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{5.407367in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706990in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{5.407242in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{5.407242in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762475in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{5.407660in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{5.407660in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{5.405584in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{5.405584in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873447in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{5.404982in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{5.404982in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928933in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{5.407649in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{5.407649in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984419in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{5.408356in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{5.408356in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039905in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{5.408324in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{5.408324in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095391in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{5.409299in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{5.409299in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150877in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{5.408606in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{5.408606in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206363in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{5.409824in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{5.409824in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261849in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{5.409191in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{5.409191in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317335in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{5.410772in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{5.410772in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372821in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{5.407274in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{5.407274in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428307in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{5.408733in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{5.408733in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483793in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{5.406939in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{5.406939in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539279in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{5.406141in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{5.406141in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594765in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{5.409378in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{5.409378in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650251in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{5.407952in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{5.407952in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{4.416222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.705737in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{5.409222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{5.409222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{4.416222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985672in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985672in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540532in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540532in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095391in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.095391in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650251in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650251in,y=4.319000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{4.416222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=4.363461in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{4.984214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269480in, y=4.931452in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.416222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{5.460500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.460500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873447in,y=5.543833in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424750in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481116in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509300in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537483in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565666in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593850in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622033in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650216in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678400in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706583in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734766in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762950in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791133in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819316in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847500in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875683in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903866in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932050in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960233in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988416in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{2.402465in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{2.402465in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016600in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{2.404894in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{2.404894in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.402466in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{2.402466in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072967in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{2.406784in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.406784in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101150in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{2.411018in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{2.411018in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129333in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{2.418233in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{2.418233in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157517in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{2.424602in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{2.424602in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185700in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{2.447503in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{2.447503in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213883in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{2.486714in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{2.486714in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242067in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{2.795772in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{2.795772in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298433in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{3.396272in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{3.396272in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326617in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{2.702334in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{2.702334in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{2.514063in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{2.514063in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382983in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{2.461155in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{2.461155in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411167in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439350in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{2.418946in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{2.418946in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467533in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{2.414823in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{2.414823in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495717in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523900in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{2.406783in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{2.406783in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552083in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{2.403654in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{2.403654in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580267in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608450in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636633in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{2.402152in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{2.402152in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664817in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693000in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721183in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749367in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777550in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805733in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833917in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862100in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890283in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918467in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946650in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974833in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003017in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031200in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059383in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087567in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115750in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172117in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424750in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424750in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312525in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200300in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200300in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=2.348961in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.811233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=2.758472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{3.220745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=3.167983in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335972in,y=3.487667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289078in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{2.401722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=3.676523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205211in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{3.396272in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{3.396272in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233394in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{3.239744in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{3.239744in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261578in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{3.258255in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{3.258255in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289761in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{3.316237in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{3.316237in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317944in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{3.250402in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{3.250402in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346128in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{3.248208in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{3.248208in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374311in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{3.231733in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{3.231733in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402494in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{3.279065in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{3.279065in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430678in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{3.205831in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{3.205831in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458861in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{3.206115in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{3.206115in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487044in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515228in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{3.225025in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{3.225025in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543411in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{3.161724in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{3.161724in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571594in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{3.154606in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{3.154606in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599778in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{3.144328in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{3.144328in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627961in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{3.177368in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{3.177368in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656144in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{3.124261in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{3.124261in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684328in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712511in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{3.103840in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{3.103840in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740694in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{3.142649in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{3.142649in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768878in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{3.090499in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{3.090499in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797061in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{3.081520in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{3.081520in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825244in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853428in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{3.104783in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{3.104783in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881611in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{3.055510in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{3.055510in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909794in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{3.048031in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{3.048031in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937978in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{3.038969in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{3.038969in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966161in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{3.075342in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{3.075342in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994344in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{3.029387in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{3.029387in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022528in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{3.018527in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{3.018527in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050711in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{3.012383in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{3.012383in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078894in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{3.043962in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{3.043962in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107078in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{2.999333in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{2.999333in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135261in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163444in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{2.983485in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{2.983485in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191628in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{3.013649in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{3.013649in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219811in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{2.975597in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{2.975597in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247994in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{2.965213in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{2.965213in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276178in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{2.958215in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304361in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{2.986706in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{2.986706in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332544in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{2.943450in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{2.943450in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360728in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{2.938884in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{2.938884in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388911in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{2.931608in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{2.931608in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417094in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{2.955670in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{2.955670in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445278in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{2.921529in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{2.921529in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473461in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{2.908840in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{2.908840in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501645in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{2.904329in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{2.904329in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529828in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{2.928135in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{2.928135in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558011in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{2.887757in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{2.887757in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586195in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{2.875417in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{2.875417in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614378in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642561in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{2.887701in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{2.887701in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670745in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{2.847301in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{2.847301in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698928in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{2.835431in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{2.835431in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727111in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{2.823968in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{2.823968in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755295in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783478in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{2.802457in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{2.802457in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811661in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{2.789617in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{2.789617in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839845in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{2.776685in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{2.776685in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868028in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{2.789203in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{2.789203in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896211in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{2.803326in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{2.803326in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924395in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{2.796209in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{2.796209in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952578in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{2.694295in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{2.694295in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205211in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205211in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072179in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072179in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939147in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939147in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930846in, y=2.348961in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{2.752171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=2.699410in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{3.102621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=3.049859in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069539in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{2.401722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092986in,y=3.529333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985672in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{2.592157in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{2.592157in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041158in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{2.510023in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{2.510023in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096644in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{2.620262in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{2.620262in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152130in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{2.796356in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{2.796356in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207616in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{3.053434in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{3.053434in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263102in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{3.309468in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{3.309468in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318588in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{3.396272in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{3.396272in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374074in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{3.250963in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{3.250963in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429560in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{2.944432in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{2.944432in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485046in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{2.586192in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{2.586192in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540532in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{2.421014in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{2.421014in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596018in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651504in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706990in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762475in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873447in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984419in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039905in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095391in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150877in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206363in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261849in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317335in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372821in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428307in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483793in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539279in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594765in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650251in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{2.401722in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.705737in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{2.401722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985672in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985672in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540532in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540532in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095391in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.095391in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650251in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650251in,y=2.304500in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{2.401722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=2.348961in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{2.854707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=2.801945in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{3.307691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=3.254929in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896895in,y=3.487667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.401722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.446000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873447in,y=3.676523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424750in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.424750in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481116in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.481116in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509300in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.509300in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537483in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.537483in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565666in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.565666in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593850in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622033in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650216in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678400in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706583in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.706583in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734766in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762950in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791133in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819316in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875683in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903866in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932050in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960233in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988416in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{0.387402in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{0.387402in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016600in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{0.388126in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{0.388126in}}%
\pgfpathlineto{\pgfqpoint{1.016600in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{0.387838in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{0.387838in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072967in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101150in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129333in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{0.403950in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{0.403950in}}%
\pgfpathlineto{\pgfqpoint{1.129333in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157517in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{0.409932in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{0.409932in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185700in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{0.432921in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{0.432921in}}%
\pgfpathlineto{\pgfqpoint{1.185700in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213883in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.471793in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{0.471793in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242067in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{0.541017in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.541017in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298433in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326617in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382983in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{0.446384in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{0.446384in}}%
\pgfpathlineto{\pgfqpoint{1.382983in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411167in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{0.420447in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{0.420447in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439350in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{0.403895in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{0.403895in}}%
\pgfpathlineto{\pgfqpoint{1.439350in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467533in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{0.400506in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{0.400506in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495717in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{0.394563in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{0.394563in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523900in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{0.393901in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{0.393901in}}%
\pgfpathlineto{\pgfqpoint{1.523900in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552083in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.388662in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{0.388662in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580267in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.389123in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.389123in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608450in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.388263in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.388263in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636633in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{0.387287in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.387287in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664817in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.664817in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721183in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749367in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777550in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.777550in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805733in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.805733in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833917in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862100in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890283in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918467in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946650in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974833in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.974833in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003017in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031200in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059383in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.059383in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087567in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115750in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.143933in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172117in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.172117in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424750in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424750in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312525in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312525in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200300in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200300in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=0.334461in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.794848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=0.742086in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.202473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150385in, y=1.149712in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335972in,y=1.473167in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289078in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870874in, y=1.848644in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180933in, y=1.662023in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205211in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{1.255852in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{1.255852in}}%
\pgfpathlineto{\pgfqpoint{3.205211in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233394in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261578in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{3.261578in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289761in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317944in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{1.310239in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{1.310239in}}%
\pgfpathlineto{\pgfqpoint{3.317944in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346128in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{1.303002in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{1.303002in}}%
\pgfpathlineto{\pgfqpoint{3.346128in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374311in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{3.374311in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402494in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{1.342554in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{1.342554in}}%
\pgfpathlineto{\pgfqpoint{3.402494in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430678in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458861in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{1.256927in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{1.256927in}}%
\pgfpathlineto{\pgfqpoint{3.458861in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487044in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{1.259538in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{1.259538in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515228in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{3.515228in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543411in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{3.543411in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571594in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{1.221414in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{1.221414in}}%
\pgfpathlineto{\pgfqpoint{3.571594in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599778in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{1.211205in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{1.211205in}}%
\pgfpathlineto{\pgfqpoint{3.599778in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627961in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{3.627961in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656144in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{3.656144in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684328in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{3.684328in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712511in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{1.161514in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{1.161514in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740694in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{1.203650in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{1.203650in}}%
\pgfpathlineto{\pgfqpoint{3.740694in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768878in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{3.768878in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797061in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825244in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.825244in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853428in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.162155in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{1.162155in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881611in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909794in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{3.909794in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937978in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.093540in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{1.093540in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966161in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994344in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{1.083312in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{1.083312in}}%
\pgfpathlineto{\pgfqpoint{3.994344in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022528in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{4.022528in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050711in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{1.080052in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{1.080052in}}%
\pgfpathlineto{\pgfqpoint{4.050711in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078894in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107078in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{1.048705in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{1.048705in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135261in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163444in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{4.163444in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191628in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{1.066097in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{1.066097in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219811in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247994in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{4.247994in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276178in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304361in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{4.304361in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332544in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.332544in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360728in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388911in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{0.970940in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{0.970940in}}%
\pgfpathlineto{\pgfqpoint{4.388911in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417094in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{4.417094in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445278in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{0.962655in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{0.962655in}}%
\pgfpathlineto{\pgfqpoint{4.445278in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473461in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{0.951445in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{0.951445in}}%
\pgfpathlineto{\pgfqpoint{4.473461in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501645in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{0.934913in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{0.934913in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529828in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{0.969777in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{0.969777in}}%
\pgfpathlineto{\pgfqpoint{4.529828in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558011in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{0.918872in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{0.918872in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586195in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{0.902436in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{0.902436in}}%
\pgfpathlineto{\pgfqpoint{4.586195in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614378in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{0.881651in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{0.881651in}}%
\pgfpathlineto{\pgfqpoint{4.614378in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642561in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{0.912491in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{0.912491in}}%
\pgfpathlineto{\pgfqpoint{4.642561in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670745in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{4.670745in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698928in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{4.698928in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727111in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755295in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{4.755295in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783478in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{0.826369in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{0.826369in}}%
\pgfpathlineto{\pgfqpoint{4.783478in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811661in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{0.806689in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{0.806689in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839845in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{4.839845in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868028in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{4.868028in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896211in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{4.896211in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924395in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{0.826914in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{0.826914in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.116433in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952578in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{4.980761in}{0.714067in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{0.714067in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205211in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205211in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072179in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072179in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939147in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939147in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930846in, y=0.334461in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{0.771149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=0.718387in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116433in}{1.155075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489019in, y=1.102314in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069539in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{5.069539in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651336in, y=1.701454in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934946in, y=1.514833in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985672in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041158in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{6.041158in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096644in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152130in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207616in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{6.207616in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263102in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318588in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{6.318588in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374074in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{6.374074in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429560in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{6.429560in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485046in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{0.575541in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{0.575541in}}%
\pgfpathlineto{\pgfqpoint{6.485046in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540532in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{0.396356in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{0.396356in}}%
\pgfpathlineto{\pgfqpoint{6.540532in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596018in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.596018in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651504in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.651504in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706990in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.706990in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762475in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.762475in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873447in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.873447in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.928933in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984419in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{6.984419in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039905in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.039905in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095391in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.095391in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150877in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206363in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.206363in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261849in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.261849in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317335in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.317335in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372821in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.372821in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428307in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.428307in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483793in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.483793in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539279in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.539279in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594765in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.594765in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650251in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.650251in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.896895in}{0.387222in}}{\pgfqpoint{1.953105in}{1.044278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.705737in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.761222in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.705737in}{0.387222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985672in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985672in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540532in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540532in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095391in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.095391in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650251in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650251in,y=0.290000in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=0.334461in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{0.842343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=0.789581in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896895in}{1.297464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711307in, y=1.244702in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896895in,y=1.473167in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{5.896895in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896895in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.431500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.431797in, y=1.848644in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779982in, y=1.662023in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/transforms/distributions-pretransformed-gaussian-encrypt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856432in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{6.499874in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{6.499874in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882769in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{6.499937in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{6.499937in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909105in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{6.500280in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{6.500280in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{6.500459in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{6.500459in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961778in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{6.500732in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{6.500732in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{6.501218in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{6.501218in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014451in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{6.501586in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{6.501586in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040788in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{6.502096in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{6.502096in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067124in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{6.502700in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{6.502700in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{6.503518in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{6.503518in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{6.504291in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{6.504291in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{6.505381in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{6.505381in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172470in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{6.506941in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{6.506941in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198807in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{6.508587in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{6.508587in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225143in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{6.510863in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{6.510863in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251480in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{6.514177in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{6.514177in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277816in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{6.518375in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{6.518375in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{6.524689in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{6.524689in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330489in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{6.533616in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{6.533616in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356826in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{6.546981in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{6.546981in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383162in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{6.566543in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{6.566543in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409499in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{6.595104in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{6.595104in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{6.637759in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{6.637759in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{6.696742in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{6.696742in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488508in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{6.775146in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{6.775146in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514845in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{6.875074in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{6.875074in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{6.989791in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{6.989791in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567518in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{7.113644in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{7.113644in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593854in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{7.231801in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{7.231801in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620191in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{7.335832in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{7.335832in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646527in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{7.404457in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{7.404457in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672864in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699200in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{7.402654in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{7.402654in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725537in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{7.334965in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{7.334965in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751873in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{7.230567in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{7.230567in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{7.112571in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{7.112571in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804546in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{6.986516in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{6.986516in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830883in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{6.871323in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{6.871323in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857219in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{6.773132in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{6.773132in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{6.695595in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{6.695595in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909892in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{6.636938in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{6.636938in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{6.595544in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{6.595544in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{6.566735in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{6.566735in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988902in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{6.547653in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{6.547653in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015238in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{6.534096in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{6.534096in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041575in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{6.525078in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{6.525078in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067911in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{6.519174in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{6.519174in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094248in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{6.514553in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{6.514553in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120584in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{6.511416in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{6.511416in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{6.508901in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{6.508901in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173257in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{6.506915in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{6.506915in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199594in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{6.505438in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{6.505438in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{6.504379in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{6.504379in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252267in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{6.503409in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{6.503409in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{6.502637in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{6.502637in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{6.502028in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{6.502028in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331276in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{6.501520in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{6.501520in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357613in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{6.501062in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{6.501062in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383949in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{6.500710in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{6.500710in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410286in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{6.500426in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{6.500426in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436622in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{6.500197in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{6.500197in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{6.500004in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{6.500004in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489295in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{6.499749in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{6.499749in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856432in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856432in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686032in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515632in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515632in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455371in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{6.983345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455371in, y=6.930583in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{7.468051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455371in, y=7.415289in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773472in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598592in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482136in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508473in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{7.412664in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{7.412664in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534809in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{7.397264in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{7.397264in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561146in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{7.378767in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{7.378767in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587482in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{7.370008in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{7.370008in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613819in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{7.355086in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{7.355086in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640155in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{7.343030in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{7.343030in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{7.331444in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{7.331444in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{7.323817in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{7.323817in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{7.310951in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{7.310951in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745501in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{7.301023in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{7.301023in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771838in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{7.288759in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{7.288759in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798174in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{7.279667in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{7.279667in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824511in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{7.270624in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{7.270624in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850847in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{7.261817in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{7.261817in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877184in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{7.249582in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{7.249582in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903520in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{7.242261in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{7.242261in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929857in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{7.229866in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{7.229866in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956193in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{7.220362in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{7.220362in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982530in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{7.214242in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{7.214242in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008866in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{7.200923in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{7.200923in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{7.194340in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{7.194340in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{7.186691in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{7.186691in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087876in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{7.182514in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{7.182514in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{7.170418in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{7.170418in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140549in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{7.165120in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{7.165120in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166885in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{7.157080in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{7.157080in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{7.148095in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{7.148095in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219558in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{7.144944in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{7.144944in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245895in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{7.135378in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{7.135378in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{7.129503in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{7.129503in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298568in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{7.122533in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{7.122533in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324904in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{7.114066in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{7.114066in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{7.109922in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{7.109922in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377577in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{7.103204in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{7.103204in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403914in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{7.096230in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{7.096230in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430250in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{7.091724in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{7.091724in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{7.083623in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{7.083623in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482923in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{7.079990in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{7.079990in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509260in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{7.071585in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{7.071585in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535596in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{7.069770in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{7.069770in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561933in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{7.062245in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{7.062245in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588269in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{7.057703in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{7.057703in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614606in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640942in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{7.049576in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{7.049576in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667279in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{7.041196in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{7.041196in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{7.039652in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{7.039652in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719952in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{7.031400in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{7.031400in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746288in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{7.027307in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{7.027307in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772625in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{7.019355in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{7.019355in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{7.018450in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{7.018450in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{7.013232in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{7.013232in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{7.011107in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{7.011107in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877971in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{7.002625in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{7.002625in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904307in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{6.999854in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{6.999854in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930644in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{6.995958in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{6.995958in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956980in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{6.992019in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{6.992019in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983317in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{6.985629in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{6.985629in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{6.982884in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{6.982884in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{6.975987in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{6.975987in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062326in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{6.974245in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{6.974245in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088663in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{6.972445in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{6.972445in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114999in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{6.966768in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{6.966768in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482136in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482136in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976616in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976616in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471096in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471096in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965576in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965576in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224296in,y=6.225337in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213589in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{6.863754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=6.810992in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{7.228869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=7.176107in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224296in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311736in,y=7.558333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107840in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114322in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140247in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243947in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269872in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321722in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373572in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399497in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425422in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451347in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529122in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555047in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580972in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684672in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710597in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743003in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749484in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755965in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762447in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768928in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{6.498645in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{6.498645in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775409in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{6.498652in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{6.498652in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781890in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{6.498660in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{6.498660in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788371in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{6.498685in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{6.498685in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794853in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{6.498719in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{6.498719in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801334in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{6.498802in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{6.498802in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807815in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{6.498969in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{6.498969in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814296in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{6.499286in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{6.499286in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820778in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{6.499973in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{6.499973in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827259in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{6.501192in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{6.501192in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833740in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{6.503809in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{6.503809in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840221in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{6.509077in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{6.509077in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846703in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{6.519483in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{6.519483in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853184in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{6.540132in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{6.540132in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859665in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{6.581832in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{6.581832in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866146in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{6.664436in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{6.664436in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872628in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{6.824117in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{6.824117in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879109in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{7.105609in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{7.105609in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885590in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892071in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{7.249306in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{7.249306in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898553in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{6.676434in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{6.676434in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905034in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{6.522985in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{6.522985in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911515in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{6.500420in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{6.500420in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917996in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{6.498798in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{6.498798in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924478in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{6.499926in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{6.499926in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930959in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963365in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969846in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976328in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982809in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989290in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995771in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002253in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008734in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015215in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021696in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028178in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034659in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041140in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047621in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054103in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060584in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067065in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073546in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112434in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118915in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125396in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131878in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138359in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144840in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151321in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177246in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203171in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255021in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280946in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306871in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332796in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358721in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410571in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436496in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488346in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514271in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566121in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592046in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617971in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643896in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721671in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747596in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{6.498639in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107840in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107840in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755965in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755965in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404090in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404090in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{7.062150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=7.009388in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024880in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.937440in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856432in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{4.522266in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{4.522266in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882769in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909105in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935442in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961778in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988115in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{4.522252in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{4.522252in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014451in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040788in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{4.522249in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{4.522249in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067124in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{4.522255in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{4.522255in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{4.522248in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{4.522248in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{4.522292in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{4.522292in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172470in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{4.522452in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{4.522452in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198807in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{4.522446in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{4.522446in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225143in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{4.522441in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{4.522441in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251480in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{4.522480in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{4.522480in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277816in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{4.522468in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{4.522468in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304153in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{4.522445in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{4.522445in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330489in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{4.522457in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{4.522457in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356826in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{4.522464in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{4.522464in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383162in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{4.522463in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{4.522463in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409499in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{4.522597in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{4.522597in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{4.522859in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{4.522859in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462172in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{4.522872in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{4.522872in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488508in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{4.522868in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{4.522868in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514845in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{4.522856in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{4.522856in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{4.523177in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{4.523177in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567518in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{4.523631in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{4.523631in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593854in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{4.523684in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{4.523684in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620191in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{4.525174in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{4.525174in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646527in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{4.528367in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{4.528367in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672864in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699200in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{4.528348in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{4.528348in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725537in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{4.525153in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{4.525153in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751873in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{4.523671in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{4.523671in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{4.523692in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{4.523692in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804546in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{4.523210in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{4.523210in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830883in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{4.522873in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{4.522873in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857219in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{4.522867in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{4.522867in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{4.522863in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{4.522863in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909892in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{4.522854in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{4.522854in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{4.522593in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{4.522593in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{4.522474in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{4.522474in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988902in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015238in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{4.522460in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041575in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{4.522451in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{4.522451in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067911in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{4.522463in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{4.522463in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094248in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{4.522458in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{4.522458in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120584in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{4.522476in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{4.522476in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146921in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{4.522456in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{4.522456in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173257in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{4.522459in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{4.522459in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199594in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{4.522293in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{4.522293in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252267in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{4.522268in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{4.522268in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278603in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331276in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{4.522251in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{4.522251in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357613in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383949in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{4.522254in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410286in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{4.522257in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436622in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{4.522265in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{4.522265in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462959in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489295in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{4.522241in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.522241in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856432in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856432in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686032in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515632in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515632in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587885in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{4.883953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587885in, y=4.831192in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{5.245851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587885in, y=5.193089in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773472in,y=5.540083in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598592in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=5.728940in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482136in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{5.447413in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{5.447413in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508473in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{5.448355in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{5.448355in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534809in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{5.441774in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{5.441774in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561146in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{5.447850in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{5.447850in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587482in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{5.441946in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{5.441946in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613819in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{5.446862in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{5.446862in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640155in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{5.444979in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{5.444979in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{5.450768in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{5.450768in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692828in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{5.445603in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{5.445603in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{5.450560in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{5.450560in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745501in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{5.444682in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{5.444682in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771838in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{5.446217in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{5.446217in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798174in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{5.446518in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{5.446518in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824511in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{5.448963in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{5.448963in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850847in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{5.446513in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{5.446513in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877184in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{5.446035in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{5.446035in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903520in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{5.442003in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{5.442003in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929857in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{5.445899in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{5.445899in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956193in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{5.446300in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{5.446300in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982530in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{5.444183in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{5.444183in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008866in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{5.439896in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{5.439896in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035203in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{5.444604in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{5.444604in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061539in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{5.444053in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{5.444053in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087876in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{5.444360in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{5.444360in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{5.444110in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{5.444110in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140549in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{5.444505in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{5.444505in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166885in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{5.445655in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{5.445655in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219558in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{5.446706in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{5.446706in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245895in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{5.445046in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{5.445046in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272231in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{5.444765in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{5.444765in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298568in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{5.442143in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{5.442143in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324904in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{5.445322in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{5.445322in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{5.443787in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{5.443787in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377577in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{5.446081in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{5.446081in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403914in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{5.444016in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{5.444016in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430250in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{5.445899in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{5.445899in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{5.444604in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{5.444604in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482923in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{5.446211in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{5.446211in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509260in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{5.443376in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{5.443376in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535596in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{5.444084in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{5.444084in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561933in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{5.446747in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{5.446747in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588269in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{5.443428in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{5.443428in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614606in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{5.449520in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{5.449520in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640942in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{5.445613in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{5.445613in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667279in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{5.446113in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{5.446113in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{5.445988in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{5.445988in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719952in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{5.443662in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{5.443662in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746288in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{5.445728in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{5.445728in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772625in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{5.442945in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{5.442945in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{5.444006in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{5.444006in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{5.448178in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{5.448178in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{5.445556in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{5.445556in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877971in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{5.442539in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{5.442539in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904307in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{5.445806in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{5.445806in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930644in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{5.447486in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{5.447486in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956980in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{5.446284in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{5.446284in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983317in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{5.441628in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{5.441628in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009653in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{5.442690in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{5.442690in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035990in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{5.444890in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{5.444890in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062326in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{5.441139in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{5.441139in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088663in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{5.446883in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{5.446883in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114999in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{5.445317in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{5.445317in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482136in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482136in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976616in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976616in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471096in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471096in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965576in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965576in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224296in,y=4.248754in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213589in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{5.042258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=4.989497in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224296in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311736in,y=5.581750in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107840in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{5.431643in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{5.431643in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114322in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{5.431497in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{5.431497in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120803in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{5.435561in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{5.435561in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127284in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{5.443669in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{5.443669in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133765in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{5.433885in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{5.433885in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140247in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{5.442118in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{5.442118in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153209in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{5.435582in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{5.435582in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159690in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{5.432020in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{5.432020in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166172in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{5.442789in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{5.442789in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172653in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{5.441029in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{5.441029in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{5.435310in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{5.435310in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{5.438389in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{5.438389in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192097in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{5.431916in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{5.431916in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198578in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{5.441113in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{5.441113in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205059in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{5.431832in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{5.431832in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211540in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{5.440987in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{5.440987in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218022in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{5.431517in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{5.431517in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224503in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{5.432775in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{5.432775in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230984in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{5.427663in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{5.427663in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237465in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{5.446895in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{5.446895in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243947in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{5.435582in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{5.435582in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250428in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{5.442705in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{5.442705in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256909in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{5.432188in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{5.432188in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263390in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{5.441658in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{5.441658in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269872in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{5.441490in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{5.441490in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276353in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{5.441930in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{5.441930in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282834in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{5.445512in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{5.445512in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289315in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{5.432062in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{5.432062in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{5.429066in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{5.429066in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302278in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{5.436315in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{5.436315in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308759in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{5.438662in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{5.438662in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315240in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{5.443187in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{5.443187in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321722in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{5.440128in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{5.440128in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328203in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{5.441197in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{5.441197in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334684in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{5.431811in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{5.431811in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{5.434953in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{5.434953in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{5.439751in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{5.439751in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354128in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{5.436315in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{5.436315in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360609in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{5.435582in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{5.435582in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{5.440484in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{5.440484in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373572in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{5.442873in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{5.442873in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380053in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{5.433110in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{5.433110in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386534in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{5.429506in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{5.429506in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399497in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{5.444276in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{5.444276in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405978in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{5.432858in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{5.432858in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412459in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{5.436483in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{5.436483in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{5.442831in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{5.442831in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425422in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{5.445429in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{5.445429in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431903in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{5.442223in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{5.442223in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438384in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{5.433110in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{5.433110in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444865in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{5.435079in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{5.435079in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451347in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{5.441993in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{5.441993in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457828in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{5.434178in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{5.434178in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464309in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{5.448404in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{5.448404in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470790in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{5.436441in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{5.436441in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{5.425484in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{5.425484in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{5.429779in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{5.429779in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490234in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{5.433759in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{5.433759in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{5.438724in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{5.438724in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503197in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{5.438473in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{5.438473in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509678in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{5.434639in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{5.434639in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516159in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{5.438871in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{5.438871in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522640in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{5.431036in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{5.431036in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529122in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{5.438201in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{5.438201in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535603in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{5.440065in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{5.440065in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542084in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{5.438431in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{5.438431in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{5.433654in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{5.433654in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555047in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{5.446120in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{5.446120in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561528in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{5.449284in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{5.449284in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568009in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{5.433885in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{5.433885in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574490in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{5.434199in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{5.434199in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580972in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{5.441574in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{5.441574in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587453in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{5.442349in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{5.442349in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593934in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{5.430617in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{5.430617in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600415in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{5.428019in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{5.428019in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{5.441846in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{5.441846in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613378in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{5.436001in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{5.436001in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619859in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{5.435938in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{5.435938in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626340in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{5.438410in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{5.438410in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632822in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{5.433089in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{5.433089in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639303in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{5.438452in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{5.438452in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645784in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{5.440799in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{5.440799in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652265in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{5.437509in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{5.437509in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658747in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{5.434828in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{5.434828in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665228in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{5.442768in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{5.442768in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671709in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{5.438075in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{5.438075in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678190in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{5.436839in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{5.436839in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684672in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{5.446707in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{5.446707in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691153in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{5.433026in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{5.433026in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{5.433717in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{5.433717in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704115in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{5.442223in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{5.442223in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710597in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{5.437509in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{5.437509in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717078in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{5.436567in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{5.436567in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723559in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{5.437426in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{5.437426in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730040in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{5.433089in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{5.433089in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736522in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{5.433340in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{5.433340in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743003in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{5.434555in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{5.434555in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749484in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{5.444004in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{5.444004in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755965in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{5.439793in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{5.439793in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762447in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{5.441699in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{5.441699in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768928in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{5.433801in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{5.433801in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775409in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{5.444737in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{5.444737in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781890in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{5.434304in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{5.434304in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788371in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{5.439856in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{5.439856in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794853in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{5.433298in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{5.433298in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801334in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{5.431643in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{5.431643in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807815in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{5.438683in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{5.438683in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814296in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820778in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{5.431685in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{5.431685in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827259in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{5.444800in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{5.444800in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833740in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{5.441867in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{5.441867in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840221in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846703in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{5.437865in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{5.437865in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853184in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{5.430994in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{5.430994in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859665in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{5.439814in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{5.439814in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866146in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{5.439269in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{5.439269in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872628in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{5.442202in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{5.442202in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879109in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{5.423368in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{5.423368in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885590in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{5.441595in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{5.441595in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892071in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{5.441720in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{5.441720in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898553in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{5.441134in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{5.441134in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905034in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911515in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{5.442097in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{5.442097in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917996in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{5.440023in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{5.440023in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924478in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{5.440359in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{5.440359in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930959in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{5.434744in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{5.434744in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937440in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{5.435540in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{5.435540in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943921in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{5.438054in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{5.438054in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950403in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{5.434262in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{5.434262in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956884in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{5.435980in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{5.435980in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963365in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{5.442579in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{5.442579in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969846in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{5.441197in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{5.441197in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976328in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{5.441071in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{5.441071in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982809in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{5.441008in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{5.441008in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989290in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{5.433759in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{5.433759in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995771in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{5.434953in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{5.434953in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002253in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{5.434597in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{5.434597in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008734in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{5.430114in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{5.430114in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015215in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{5.435708in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{5.435708in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021696in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{5.437111in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{5.437111in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028178in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{5.437530in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{5.437530in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034659in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{5.444486in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{5.444486in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041140in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{5.437656in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{5.437656in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047621in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{5.439961in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{5.439961in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054103in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{5.437426in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{5.437426in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060584in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{5.420937in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{5.420937in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067065in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{5.434136in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{5.434136in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073546in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{5.435205in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{5.435205in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080028in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{5.443711in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{5.443711in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086509in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{5.435561in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{5.435561in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092990in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{5.434723in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{5.434723in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099471in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{5.436357in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{5.436357in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105953in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{5.433047in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{5.433047in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112434in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{5.433906in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{5.433906in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118915in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{5.436755in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{5.436755in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125396in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{5.437216in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{5.437216in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131878in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{5.441804in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{5.441804in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138359in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{5.435708in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{5.435708in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144840in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{5.440442in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{5.440442in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151321in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{5.438452in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{5.438452in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157803in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{5.431015in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{5.431015in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164284in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{5.429800in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{5.429800in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170765in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{5.425232in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{5.425232in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177246in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{5.430407in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{5.430407in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{5.440317in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{5.440317in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190209in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{5.439835in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{5.439835in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196690in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{5.439604in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{5.439604in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203171in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{5.441762in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{5.441762in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209653in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{5.438410in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{5.438410in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{5.437593in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{5.437593in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222615in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{5.437865in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{5.437865in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229096in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{5.438515in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{5.438515in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235578in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{5.443753in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{5.443753in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242059in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{5.432397in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{5.432397in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248540in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{5.430638in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{5.430638in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255021in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{5.429276in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{5.429276in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261503in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{5.439521in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{5.439521in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267984in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{5.442077in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{5.442077in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274465in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{5.433319in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{5.433319in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280946in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{5.428165in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{5.428165in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287428in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{5.433068in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{5.433068in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293909in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{5.439102in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{5.439102in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300390in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{5.434870in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{5.434870in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306871in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{5.436064in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{5.436064in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313353in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{5.433340in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{5.433340in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319834in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{5.441909in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{5.441909in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326315in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{5.438096in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{5.438096in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332796in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{5.443857in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{5.443857in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339278in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{5.437970in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{5.437970in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345759in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{5.433194in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{5.433194in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352240in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{5.444507in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{5.444507in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358721in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{5.432816in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{5.432816in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365203in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{5.436881in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{5.436881in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371684in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{5.444025in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{5.444025in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378165in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{5.440463in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{5.440463in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384646in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{5.434974in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{5.434974in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391128in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{5.429674in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{5.429674in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397609in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{5.433696in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{5.433696in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404090in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{5.432565in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{5.432565in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410571in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{5.437342in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{5.437342in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417053in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{5.439248in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{5.439248in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423534in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{5.431999in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{5.431999in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{5.437384in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{5.437384in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436496in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{5.438117in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{5.438117in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442978in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{5.440044in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{5.440044in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449459in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{5.441239in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{5.441239in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455940in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{5.438264in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{5.438264in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462421in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{5.442558in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{5.442558in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468903in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{5.429087in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{5.429087in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475384in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{5.436231in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{5.436231in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481865in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{5.433235in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{5.433235in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488346in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{5.435645in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{5.435645in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494828in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{5.434660in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{5.434660in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501309in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{5.439269in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{5.439269in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507790in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{5.431853in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{5.431853in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514271in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{5.437886in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{5.437886in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{5.438494in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{5.438494in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527234in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{5.435624in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{5.435624in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533715in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{5.440568in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{5.440568in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{5.432586in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{5.432586in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546678in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{5.435100in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{5.435100in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553159in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{5.436881in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{5.436881in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559640in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{5.432104in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{5.432104in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566121in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{5.433256in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{5.433256in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572603in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{5.441825in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{5.441825in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579084in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{5.434974in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{5.434974in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{5.440317in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{5.440317in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592046in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{5.436106in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598528in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{5.435624in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{5.435624in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605009in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{5.429003in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{5.429003in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611490in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617971in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{5.440002in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{5.440002in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624453in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{5.442181in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{5.442181in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630934in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{5.439940in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{5.439940in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637415in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{5.437530in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{5.437530in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643896in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{5.441008in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{5.441008in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650378in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{5.431790in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{5.431790in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656859in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{5.434828in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{5.434828in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663340in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{5.442286in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{5.442286in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669821in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{5.434032in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{5.434032in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676303in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{5.444025in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{5.444025in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682784in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{5.431517in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{5.431517in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689265in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{5.437991in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{5.437991in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695746in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{5.434262in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{5.434262in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702228in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{5.444842in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{5.444842in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708709in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{5.440694in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{5.440694in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715190in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{5.439667in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{5.439667in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721671in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{5.436294in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{5.436294in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728153in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{5.441259in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{5.441259in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741115in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{5.438222in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{5.438222in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747596in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{5.434388in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{5.434388in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754078in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{5.438913in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{5.438913in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{4.522056in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760559in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{5.436483in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{5.436483in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107840in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107840in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755965in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755965in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404090in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404090in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{4.941066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485832in, y=4.888304in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{5.360076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485832in, y=5.307315in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.937440in,y=5.581750in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856432in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{2.546707in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{2.546707in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882769in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{2.546770in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{2.546770in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909105in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{2.547293in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{2.547293in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961778in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{2.547565in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{2.547565in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{2.548051in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{2.548051in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014451in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{2.548419in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{2.548419in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040788in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{2.548929in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{2.548929in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067124in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{2.549533in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{2.549533in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{2.550351in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{2.550351in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{2.551124in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{2.551124in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{2.552214in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{2.552214in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172470in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{2.553774in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{2.553774in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198807in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{2.555420in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{2.555420in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225143in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{2.557697in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{2.557697in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251480in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277816in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{2.565208in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{2.565208in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{2.571522in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{2.571522in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330489in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356826in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{2.593814in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{2.593814in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383162in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{2.613377in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{2.613377in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409499in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{2.641937in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{2.641937in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{2.743575in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{2.743575in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488508in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{2.821980in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{2.821980in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514845in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{2.921907in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{2.921907in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{3.036625in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{3.036625in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567518in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593854in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{3.278635in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{3.278635in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620191in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{3.382665in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{3.382665in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646527in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{3.451291in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{3.451291in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672864in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699200in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725537in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{3.381798in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{3.381798in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751873in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{3.277401in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{3.277401in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{3.159405in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{3.159405in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804546in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{3.033349in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{3.033349in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830883in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{2.918156in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{2.918156in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857219in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{2.819965in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{2.819965in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{2.742429in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{2.742429in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909892in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{2.683771in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{2.683771in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{2.642378in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{2.642378in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{2.613569in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{2.613569in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988902in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{2.594487in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{2.594487in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015238in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{2.580929in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{2.580929in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041575in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{2.571911in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{2.571911in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067911in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094248in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{2.561386in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{2.561386in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120584in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173257in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{2.553748in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{2.553748in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199594in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{2.552272in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{2.552272in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{2.551212in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{2.551212in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252267in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{2.550243in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{2.550243in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{2.549470in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{2.549470in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{2.548861in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{2.548861in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331276in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{2.548353in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{2.548353in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357613in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{2.547896in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{2.547896in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383949in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410286in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{2.547259in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{2.547259in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436622in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{2.547030in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{2.547030in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{2.546837in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{2.546837in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489295in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{2.546582in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{2.546582in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856432in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856432in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686032in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515632in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515632in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455371in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{3.030178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455371in, y=2.977417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{3.514884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455371in, y=3.462123in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773472in,y=3.563500in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598592in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=3.752356in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482136in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508473in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{3.459479in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{3.459479in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534809in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{3.444079in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{3.444079in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561146in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{3.425663in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{3.425663in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587482in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{3.416805in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{3.416805in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613819in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{3.401854in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{3.401854in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640155in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{3.389860in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{3.389860in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{3.378329in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{3.378329in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{3.370625in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{3.370625in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745501in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{3.347539in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{3.347539in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771838in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{3.335264in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{3.335264in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798174in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{3.326176in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{3.326176in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824511in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{3.317202in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{3.317202in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850847in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{3.308410in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{3.308410in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877184in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{3.296223in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{3.296223in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903520in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{3.288865in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{3.288865in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929857in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{3.276470in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{3.276470in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956193in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{3.266995in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{3.266995in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982530in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{3.260880in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{3.260880in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008866in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{3.247578in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{3.247578in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{3.240981in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{3.240981in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{3.233434in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{3.233434in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087876in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{3.229129in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{3.229129in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{3.217102in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{3.217102in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140549in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{3.211826in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{3.211826in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166885in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{3.203779in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{3.203779in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{3.194772in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{3.194772in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219558in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{3.191658in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{3.191658in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245895in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{3.176243in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{3.176243in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298568in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{3.169287in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{3.169287in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324904in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{3.160787in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{3.160787in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377577in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{3.150035in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{3.150035in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403914in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{3.143061in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{3.143061in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430250in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{3.138555in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{3.138555in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482923in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509260in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535596in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{3.116601in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{3.116601in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561933in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{3.109076in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{3.109076in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588269in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614606in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{3.099908in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{3.099908in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640942in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{3.096410in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{3.096410in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667279in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{3.088027in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{3.088027in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{3.086483in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{3.086483in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719952in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{3.078235in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{3.078235in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746288in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{3.074135in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{3.074135in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772625in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{3.066186in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{3.066186in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{3.060063in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{3.060063in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{3.057938in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877971in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{3.049457in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{3.049457in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904307in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{3.046682in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{3.046682in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930644in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956980in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{3.038854in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{3.038854in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983317in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{3.032457in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{3.032457in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{3.029711in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{3.029711in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{3.022818in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{3.022818in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062326in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088663in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{3.019277in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{3.019277in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114999in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{3.013603in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{3.013603in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482136in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482136in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976616in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976616in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471096in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471096in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965576in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965576in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224296in,y=2.272171in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213589in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{2.910586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=2.857824in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{3.275699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=3.222938in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224296in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311736in,y=3.605167in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107840in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114322in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140247in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243947in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269872in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321722in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373572in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399497in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425422in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451347in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529122in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555047in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580972in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684672in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710597in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736522in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743003in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749484in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755965in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762447in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768928in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{2.545478in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{2.545478in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775409in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{2.545486in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{2.545486in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781890in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{2.545494in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{2.545494in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788371in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{2.545519in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{2.545519in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794853in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801334in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{2.545635in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{2.545635in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807815in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814296in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{2.546119in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{2.546119in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820778in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827259in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{2.548025in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{2.548025in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833740in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{2.550642in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{2.550642in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840221in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846703in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853184in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{2.586965in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{2.586965in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859665in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{2.628665in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{2.628665in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866146in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{2.711269in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{2.711269in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872628in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{2.870950in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{2.870950in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879109in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{3.152443in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{3.152443in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885590in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892071in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{3.296139in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{3.296139in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898553in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{2.723267in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{2.723267in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905034in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{2.569819in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{2.569819in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911515in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{2.547254in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{2.547254in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917996in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{2.545632in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{2.545632in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924478in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{2.546759in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{2.546759in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930959in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{2.545475in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{2.545475in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963365in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969846in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976328in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982809in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989290in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995771in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002253in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008734in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015215in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021696in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028178in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034659in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041140in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047621in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054103in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060584in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067065in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073546in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112434in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118915in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125396in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131878in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138359in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144840in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151321in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177246in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203171in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255021in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280946in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306871in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332796in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358721in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410571in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436496in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488346in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514271in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566121in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592046in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617971in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643896in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721671in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747596in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{2.545472in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107840in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107840in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755965in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755965in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404090in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404090in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{3.108983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=3.056222in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024880in,y=3.563500in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.937440in,y=3.752356in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856432in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{0.856432in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882769in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909105in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935442in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.569396in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{0.569396in}}%
\pgfpathlineto{\pgfqpoint{0.935442in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961778in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{0.569826in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.569826in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014451in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040788in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{0.572844in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{0.572844in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067124in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.575074in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{0.575074in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172470in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198807in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225143in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251480in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{1.251480in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277816in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{0.712685in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{0.712685in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330489in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{0.753815in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{0.753815in}}%
\pgfpathlineto{\pgfqpoint{1.330489in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356826in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383162in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409499in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{0.924154in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{0.924154in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488508in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514845in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{1.219966in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{1.219966in}}%
\pgfpathlineto{\pgfqpoint{1.514845in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567518in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593854in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{1.593854in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620191in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{1.458316in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{1.458316in}}%
\pgfpathlineto{\pgfqpoint{1.620191in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646527in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{1.486733in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{1.486733in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672864in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.672864in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699200in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725537in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{1.466377in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{1.466377in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751873in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{1.373622in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{1.373622in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804546in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{1.309026in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{1.309026in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830883in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857219in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{1.164214in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{1.164214in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909892in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.909892in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.874974in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{0.874974in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988902in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{0.814590in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.814590in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015238in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041575in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067911in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094248in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{0.656466in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{0.656466in}}%
\pgfpathlineto{\pgfqpoint{2.094248in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120584in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.615141in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{0.615141in}}%
\pgfpathlineto{\pgfqpoint{2.146921in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173257in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199594in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{2.199594in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252267in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{0.579374in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{0.579374in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{2.278603in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{2.304940in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331276in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357613in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{0.570656in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{0.570656in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383949in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{0.570014in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{0.570014in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410286in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436622in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{2.436622in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{0.569111in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{0.569111in}}%
\pgfpathlineto{\pgfqpoint{2.462959in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773472in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489295in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.515632in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856432in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856432in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686032in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686032in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515632in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515632in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587885in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{0.948411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146058in, y=0.895650in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773472in}{1.327934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146058in, y=1.275172in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598592in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773472in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244382in, y=1.815204in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554440in, y=1.628583in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482136in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.482136in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508473in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{3.508473in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534809in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{1.468116in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{1.468116in}}%
\pgfpathlineto{\pgfqpoint{3.534809in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561146in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{1.456703in}}%
\pgfpathlineto{\pgfqpoint{3.561146in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587482in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{3.587482in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613819in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{3.613819in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640155in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{1.415888in}}%
\pgfpathlineto{\pgfqpoint{3.640155in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{3.666492in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745501in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771838in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{3.771838in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798174in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{1.348800in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{1.348800in}}%
\pgfpathlineto{\pgfqpoint{3.798174in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824511in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{1.339455in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{1.339455in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850847in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{1.330753in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{1.330753in}}%
\pgfpathlineto{\pgfqpoint{3.850847in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877184in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{1.318356in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{1.318356in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903520in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{3.903520in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929857in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{1.304114in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{1.304114in}}%
\pgfpathlineto{\pgfqpoint{3.929857in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956193in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{1.290534in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{1.290534in}}%
\pgfpathlineto{\pgfqpoint{3.956193in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982530in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{1.286959in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{1.286959in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008866in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{4.008866in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{4.035203in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061539in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{1.260979in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{1.260979in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087876in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{4.087876in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{1.243853in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{1.243853in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140549in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{4.140549in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166885in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{4.193222in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219558in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{1.213370in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{1.213370in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245895in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{1.206294in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{1.206294in}}%
\pgfpathlineto{\pgfqpoint{4.245895in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272231in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298568in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{4.298568in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324904in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{1.188270in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{1.188270in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{4.351241in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377577in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403914in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{4.403914in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430250in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{1.153434in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{1.153434in}}%
\pgfpathlineto{\pgfqpoint{4.456587in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482923in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{4.482923in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509260in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{1.145488in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.145488in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535596in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{4.535596in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561933in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{4.561933in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588269in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{1.128469in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{1.128469in}}%
\pgfpathlineto{\pgfqpoint{4.588269in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614606in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{1.121225in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{1.121225in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640942in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{4.640942in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667279in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{1.113664in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{1.113664in}}%
\pgfpathlineto{\pgfqpoint{4.667279in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719952in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{1.100094in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{1.100094in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746288in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772625in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{1.086769in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{1.086769in}}%
\pgfpathlineto{\pgfqpoint{4.798961in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{1.077212in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{1.077212in}}%
\pgfpathlineto{\pgfqpoint{4.851634in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877971in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904307in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{4.904307in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930644in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{1.064439in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{1.064439in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956980in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{1.059520in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{1.059520in}}%
\pgfpathlineto{\pgfqpoint{4.956980in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983317in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{4.983317in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{5.009653in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{5.035990in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062326in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{5.062326in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088663in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{5.088663in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399176in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114999in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{5.114999in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482136in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482136in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976616in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976616in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471096in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471096in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965576in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965576in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224296in,y=0.295587in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213589in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{0.934353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=0.881591in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{1.299816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771762in, y=1.247055in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224296in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399176in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870086in, y=1.815204in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153696in, y=1.628583in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107840in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.107840in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114322in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.114322in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.120803in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.127284in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133765in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140247in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140247in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.146728in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.159690in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.172653in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.179134in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.185615in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192097in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.192097in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.198578in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.218022in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.230984in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.237465in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243947in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243947in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.250428in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256909in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263390in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269872in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.269872in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.276353in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.282834in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.302278in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.308759in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321722in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.328203in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.334684in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.341165in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.347647in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.354128in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.360609in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373572in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373572in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.380053in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386534in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393015in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399497in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.399497in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.405978in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.418940in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425422in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.431903in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.438384in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451347in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.451347in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.457828in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.464309in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.470790in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.477272in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.483753in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.490234in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496715in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503197in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503197in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.522640in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529122in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.529122in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.535603in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.542084in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.548565in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555047in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.561528in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.568009in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.574490in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580972in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.580972in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.587453in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.593934in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619859in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.632822in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.639303in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.652265in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.658747in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.665228in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.678190in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684672in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.691153in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.697634in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710597in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.717078in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.730040in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.736522in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743003in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.743003in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749484in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.749484in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755965in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762447in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.762447in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768928in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.768928in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775409in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{0.568894in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{0.568894in}}%
\pgfpathlineto{\pgfqpoint{6.775409in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781890in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{6.781890in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788371in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{6.788371in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794853in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{6.794853in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801334in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{6.801334in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807815in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{6.807815in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814296in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{0.569263in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{0.569263in}}%
\pgfpathlineto{\pgfqpoint{6.814296in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820778in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{0.569645in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{0.569645in}}%
\pgfpathlineto{\pgfqpoint{6.820778in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827259in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{6.827259in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833740in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{6.833740in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840221in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{6.840221in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846703in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{6.846703in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853184in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{6.853184in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859665in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{0.617390in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{0.617390in}}%
\pgfpathlineto{\pgfqpoint{6.859665in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866146in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{6.866146in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872628in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{0.761388in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{0.761388in}}%
\pgfpathlineto{\pgfqpoint{6.872628in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879109in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{0.943949in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{0.943949in}}%
\pgfpathlineto{\pgfqpoint{6.879109in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885590in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{6.885590in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892071in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{6.892071in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898553in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.898553in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905034in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.911515in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917996in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.917996in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924478in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.924478in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.930959in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937440in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.937440in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.943921in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950403in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956884in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.956884in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963365in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.963365in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969846in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.969846in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976328in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.976328in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982809in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982809in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989290in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989290in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995771in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995771in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002253in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002253in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008734in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.008734in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015215in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.015215in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021696in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.021696in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028178in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.028178in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034659in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.034659in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041140in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.041140in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047621in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.047621in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054103in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.054103in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060584in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.060584in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067065in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.067065in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073546in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.073546in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080028in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.080028in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086509in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.086509in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.092990in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099471in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.099471in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105953in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112434in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112434in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118915in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.118915in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125396in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131878in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.131878in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138359in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.138359in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144840in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.144840in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151321in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.151321in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.157803in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.164284in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.170765in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177246in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.177246in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.183728in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.190209in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203171in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.203171in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.209653in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.216134in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.222615in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229096in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.229096in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235578in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242059in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.248540in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255021in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255021in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.261503in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.267984in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280946in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.280946in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.293909in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.300390in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306871in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.306871in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.313353in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.319834in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.326315in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332796in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.332796in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.339278in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.345759in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.352240in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358721in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358721in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365203in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.371684in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.378165in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.384646in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.391128in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.397609in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.404090in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410571in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.410571in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.417053in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.430015in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436496in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.436496in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.442978in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.449459in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.455940in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.462421in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468903in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488346in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488346in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.494828in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.501309in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.507790in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514271in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.520753in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.527234in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.533715in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.540196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546678in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.553159in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.559640in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566121in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.566121in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.572603in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.579084in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.585565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.585565in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592046in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.592046in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598528in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.605009in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611490in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617971in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.617971in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.624453in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.630934in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.637415in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643896in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.643896in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.650378in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.656859in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.663340in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669821in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.676303in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.682784in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.689265in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.695746in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.702228in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.708709in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.715190in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721671in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721671in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.734634in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741115in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747596in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.754078in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.024880in}{0.568889in}}{\pgfqpoint{1.825120in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.767040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.760559in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107840in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107840in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755965in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755965in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404090in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404090in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024880in}{1.084645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839293in, y=1.031883in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024880in,y=1.586917in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024880in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495790in, y=1.962394in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843975in, y=1.775773in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/transforms/distributions-shuffle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/local/scratch/ecc73/lockin/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{6.499836in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{6.499836in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582632in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{6.499999in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{6.499999in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610441in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{6.500280in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{6.500280in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638251in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{6.500484in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{6.500484in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666061in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{6.500851in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{6.500851in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693870in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{6.501199in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{6.501199in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{6.501646in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{6.501646in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749489in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{6.502259in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{6.502259in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777299in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{6.502891in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{6.502891in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805108in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{6.503583in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{6.503583in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832918in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{6.504405in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{6.504405in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{6.505514in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{6.505514in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888537in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{6.506925in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{6.506925in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916347in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{6.508784in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{6.508784in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944156in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{6.511121in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{6.511121in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971966in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{6.514457in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{6.514457in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{6.518522in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{6.518522in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{6.524984in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{6.524984in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055395in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{6.533661in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{6.533661in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083204in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{6.546810in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{6.546810in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111014in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{6.566816in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{6.566816in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138823in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{6.596032in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{6.596032in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166633in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{6.637942in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{6.637942in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194442in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{6.696306in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{6.696306in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222252in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{6.775065in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{6.775065in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{6.874435in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{6.874435in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277871in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{6.990889in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{6.990889in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{7.114941in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{7.114941in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333490in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{7.235134in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{7.235134in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361300in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{7.337260in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{7.337260in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389109in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{7.406182in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{7.406182in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416919in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444728in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{7.400606in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{7.400606in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472538in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{7.334903in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{7.334903in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500348in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{7.230262in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{7.230262in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528157in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{7.110047in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{7.110047in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555967in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{6.985555in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{6.985555in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583776in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{6.870153in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{6.870153in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{6.771326in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{6.771326in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639395in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{6.694335in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{6.694335in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667205in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{6.636214in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{6.636214in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{6.594049in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{6.594049in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722824in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.565231in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{6.565231in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750634in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{6.546492in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.546492in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778443in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{6.533420in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{6.533420in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806253in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{6.524833in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{6.524833in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834062in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{6.518803in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{6.518803in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861872in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{6.514326in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{6.514326in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889682in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{6.511279in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{6.511279in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917491in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{6.508711in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{6.508711in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945301in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{6.506786in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{6.506786in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973110in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{6.505437in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{6.505437in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000920in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{6.504284in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{6.504284in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028729in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{6.503341in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{6.503341in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056539in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{6.502652in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{6.502652in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{6.501962in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{6.501962in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112158in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{6.501521in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{6.501521in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139968in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{6.501020in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{6.501020in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167777in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{6.500681in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{6.500681in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{6.500494in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{6.500494in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223396in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{6.500102in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{6.500102in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251206in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{6.499894in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{6.499894in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279015in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{6.499730in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{6.499730in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554822in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430824in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306825in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306825in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{6.983038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=6.930277in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{7.467438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=7.414676in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467222in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394425in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282610in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310419in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{7.415823in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{7.415823in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338229in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{7.401165in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{7.401165in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366038in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{7.386247in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{7.386247in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393848in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{7.374685in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{7.374685in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421658in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{7.362702in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{7.362702in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449467in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{7.348863in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{7.348863in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477277in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{7.337393in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{7.337393in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{7.323253in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{7.323253in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532896in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{7.316065in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{7.316065in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560705in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{7.302218in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{7.302218in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588515in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{7.291101in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{7.291101in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616325in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{7.285091in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{7.285091in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644134in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{7.274264in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{7.274264in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671944in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{7.266173in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{7.266173in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699753in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{7.255419in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{7.255419in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727563in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{7.245297in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{7.245297in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755372in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{7.231967in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{7.231967in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783182in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{7.225880in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{7.225880in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{7.215163in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{7.215163in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838801in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{7.205007in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{7.205007in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866611in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{7.200402in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{7.200402in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894420in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{7.187656in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{7.187656in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922230in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{7.181969in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{7.181969in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950039in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{7.175045in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{7.175045in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977849in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{7.169157in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{7.169157in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005658in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{7.162417in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{7.162417in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033468in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{7.153222in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{7.153222in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061278in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{7.146988in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{7.146988in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{7.139114in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{7.139114in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{7.132444in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{7.132444in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144706in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{7.124075in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{7.124075in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172516in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{7.117082in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{7.117082in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200325in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{7.111916in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{7.111916in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228135in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{7.108570in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{7.108570in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255945in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{7.100002in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{7.100002in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283754in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{7.094895in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{7.094895in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311564in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{7.087216in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{7.087216in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339373in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{7.082619in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{7.082619in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367183in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{7.075196in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{7.075196in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{7.070779in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{7.070779in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422802in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{7.064365in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{7.064365in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450612in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{7.061789in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{7.061789in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478421in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{7.053343in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{7.053343in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506231in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{7.050019in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{7.050019in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534040in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{7.043191in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{7.043191in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561850in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{7.039636in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{7.039636in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589659in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{7.034921in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{7.034921in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617469in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{7.029773in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{7.029773in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645279in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{7.024589in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{7.024589in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673088in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{7.020190in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{7.020190in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{7.018586in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{7.018586in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728707in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{7.013292in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{7.013292in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756517in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{7.006471in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{7.006471in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784326in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{7.001059in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{7.001059in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812136in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{6.996025in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{6.996025in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839945in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{6.992213in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{6.992213in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867755in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{6.990819in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{6.990819in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895565in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{6.984894in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{6.984894in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923374in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{6.981236in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{6.981236in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951184in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{6.977233in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{6.977233in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{6.973553in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{6.973553in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006803in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{6.969939in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{6.969939in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282610in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282610in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804747in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804747in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326885in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326885in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849022in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849022in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122213in,y=6.225337in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009422in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{6.865543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=6.812782in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{7.232448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=7.179686in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122213in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158611in,y=7.558333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010397in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037772in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065147in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154116in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181491in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208866in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687929in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694773in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{6.498640in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{6.498644in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{6.498644in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{6.498650in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{6.498650in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722148in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{6.498658in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{6.498658in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{6.498679in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{6.498679in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{6.498719in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{6.498719in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{6.498796in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{6.498796in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749523in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{6.498965in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{6.498965in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{6.499278in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{6.499278in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{6.499933in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{6.499933in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{6.501234in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{6.501234in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776898in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{6.503857in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{6.503857in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{6.509035in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{6.509035in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{6.519443in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{6.519443in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{6.540143in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{6.540143in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804273in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{6.581940in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{6.581940in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811117in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.664288in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{6.664288in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{6.823810in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.823810in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{7.105740in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{7.105740in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831648in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{7.428507in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838492in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{7.247372in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{7.247372in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{6.675222in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{6.675222in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{6.523058in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{6.523058in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{6.500315in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{6.500315in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865867in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{6.498789in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{6.498789in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{6.499928in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{6.499928in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543400in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563931in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598150in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625525in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652900in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680275in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687119in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707650in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714494in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741869in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{6.498639in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{6.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010397in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010397in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694773in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694773in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379149in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379149in,y=6.401417in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{6.498639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=6.445877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{7.061533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=7.008771in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922797in,y=7.516667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{6.498639in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.498639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{7.475000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.886399in,y=7.705523in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{4.523253in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{4.523253in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582632in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{4.523416in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{4.523416in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610441in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{4.523697in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{4.523697in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638251in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{4.523901in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{4.523901in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666061in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{4.524267in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{4.524267in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693870in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{4.524616in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{4.524616in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{4.525063in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{4.525063in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749489in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{4.525676in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{4.525676in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777299in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{4.526308in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{4.526308in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805108in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{4.526999in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{4.526999in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832918in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{4.527822in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{4.527822in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{4.528931in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{4.528931in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888537in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{4.530342in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{4.530342in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916347in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{4.532201in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{4.532201in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944156in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{4.534538in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{4.534538in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971966in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{4.537874in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{4.537874in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{4.541938in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{4.541938in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{4.548401in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{4.548401in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055395in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{4.557078in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{4.557078in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083204in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{4.570226in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{4.570226in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111014in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{4.590233in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{4.590233in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138823in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{4.619449in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{4.619449in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166633in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{4.661358in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{4.661358in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194442in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{4.719723in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{4.719723in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222252in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{4.798482in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{4.798482in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{4.897852in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{4.897852in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277871in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{5.014305in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{5.014305in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{5.138358in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{5.138358in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333490in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{5.258551in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{5.258551in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361300in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{5.360677in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{5.360677in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389109in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{5.429598in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{5.429598in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416919in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444728in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{5.424023in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{5.424023in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472538in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{5.358320in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{5.358320in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500348in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{5.253679in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{5.253679in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528157in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{5.133464in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{5.133464in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555967in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{5.008972in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{5.008972in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583776in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{4.893570in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{4.893570in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{4.794742in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{4.794742in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639395in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{4.717752in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{4.717752in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667205in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{4.659631in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{4.659631in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{4.617466in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{4.617466in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722824in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.588648in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{4.588648in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750634in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{4.569908in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.569908in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778443in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{4.556836in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{4.556836in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806253in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{4.548250in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{4.548250in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834062in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{4.542219in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{4.542219in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861872in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{4.537742in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{4.537742in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889682in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{4.534695in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{4.534695in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917491in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{4.532127in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{4.532127in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945301in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{4.530203in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{4.530203in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973110in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{4.528854in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{4.528854in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000920in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{4.527701in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{4.527701in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028729in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{4.526758in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{4.526758in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056539in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{4.526068in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{4.526068in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{4.525379in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{4.525379in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112158in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139968in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{4.524437in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{4.524437in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167777in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{4.524098in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{4.524098in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{4.523911in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{4.523911in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223396in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{4.523518in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{4.523518in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251206in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{4.523311in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{4.523311in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279015in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{4.523146in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{4.523146in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554822in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430824in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306825in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306825in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{5.006455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=4.953693in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{5.490854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=5.438093in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467222in,y=5.540083in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394425in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=5.728940in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282610in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310419in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{5.439239in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{5.439239in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338229in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{5.424582in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{5.424582in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366038in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{5.409663in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{5.409663in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393848in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{5.398102in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{5.398102in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421658in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{5.386119in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{5.386119in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449467in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{5.372279in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{5.372279in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477277in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{5.360810in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{5.360810in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{5.346669in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{5.346669in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532896in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{5.339482in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{5.339482in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560705in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{5.325635in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{5.325635in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588515in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{5.314518in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{5.314518in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616325in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{5.308508in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{5.308508in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644134in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{5.297680in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{5.297680in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671944in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{5.289590in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{5.289590in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699753in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{5.278836in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{5.278836in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727563in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{5.268713in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{5.268713in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755372in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{5.255384in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{5.255384in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783182in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{5.249297in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{5.249297in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{5.238579in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{5.238579in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838801in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{5.228423in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{5.228423in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866611in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{5.223819in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{5.223819in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894420in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{5.211073in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{5.211073in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922230in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{5.205386in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{5.205386in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950039in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{5.198462in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{5.198462in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977849in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{5.192573in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{5.192573in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005658in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{5.185833in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{5.185833in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033468in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{5.176639in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{5.176639in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061278in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{5.170405in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{5.170405in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{5.162531in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{5.162531in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{5.155861in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{5.155861in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144706in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{5.147492in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{5.147492in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172516in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{5.140499in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{5.140499in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200325in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{5.135333in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{5.135333in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228135in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{5.131986in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{5.131986in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255945in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{5.123419in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{5.123419in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283754in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{5.118312in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{5.118312in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311564in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{5.110633in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{5.110633in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339373in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{5.106035in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{5.106035in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367183in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{5.098613in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{5.098613in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{5.094195in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{5.094195in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422802in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450612in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{5.085206in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{5.085206in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478421in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{5.076760in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{5.076760in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506231in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{5.073436in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{5.073436in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534040in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{5.066608in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{5.066608in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561850in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{5.063052in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{5.063052in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589659in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{5.058338in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{5.058338in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617469in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{5.053190in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{5.053190in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645279in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{5.048006in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673088in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{5.043606in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{5.043606in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{5.042003in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{5.042003in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728707in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{5.036709in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{5.036709in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756517in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{5.029888in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{5.029888in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784326in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{5.024476in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{5.024476in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812136in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{5.019442in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{5.019442in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839945in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{5.015630in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{5.015630in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867755in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{5.014236in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{5.014236in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895565in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{5.008310in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{5.008310in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923374in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{5.004652in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{5.004652in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951184in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{5.000649in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{5.000649in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{4.996969in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{4.996969in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006803in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{4.993355in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{4.993355in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282610in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282610in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804747in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804747in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326885in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326885in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849022in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849022in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122213in,y=4.248754in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009422in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{4.888960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=4.836198in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{5.255864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=5.203103in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122213in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158611in,y=5.581750in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010397in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037772in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065147in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092522in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154116in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181491in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208866in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694773in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{4.522057in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{4.522057in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{4.522060in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{4.522060in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{4.522067in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{4.522067in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722148in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{4.522075in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{4.522075in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{4.522096in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{4.522096in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{4.522136in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{4.522136in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{4.522213in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{4.522213in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749523in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{4.522382in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{4.522382in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{4.522694in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{4.522694in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{4.523349in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{4.523349in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{4.524650in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{4.524650in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776898in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{4.527274in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{4.527274in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{4.532451in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{4.532451in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{4.542860in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{4.542860in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{4.563559in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{4.563559in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804273in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{4.605357in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{4.605357in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811117in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{4.687705in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{4.687705in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{4.847227in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{4.847227in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{5.129157in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{5.129157in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831648in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{5.451923in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838492in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{5.270789in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{5.270789in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{4.698638in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{4.698638in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{4.546474in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{4.546474in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{4.523732in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{4.523732in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865867in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{4.522206in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{4.522206in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{4.523345in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{4.523345in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543400in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563931in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598150in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625525in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652900in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680275in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687119in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707650in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714494in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741869in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{4.522056in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{4.522056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010397in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010397in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694773in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694773in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379149in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379149in,y=4.424833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{4.522056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=4.469294in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{5.084949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=5.032188in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922797in,y=5.540083in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.522056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{5.498417in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.498417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.886399in,y=5.728940in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{2.546670in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{2.546670in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582632in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{2.546832in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{2.546832in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610441in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638251in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{2.547318in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{2.547318in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666061in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{2.547684in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{2.547684in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693870in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{2.548479in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{2.548479in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749489in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777299in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{2.549724in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{2.549724in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805108in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{2.550416in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{2.550416in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832918in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{2.551239in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{2.551239in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{2.552348in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{2.552348in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888537in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{2.553758in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{2.553758in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916347in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{2.555617in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{2.555617in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944156in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{2.557954in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{2.557954in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971966in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{2.571818in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{2.571818in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055395in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{2.580494in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{2.580494in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083204in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{2.593643in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{2.593643in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111014in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{2.613650in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{2.613650in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138823in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{2.642866in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{2.642866in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166633in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{2.684775in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{2.684775in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194442in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{2.743139in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{2.743139in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222252in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{2.821899in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{2.821899in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{2.921268in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{2.921268in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277871in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{3.037722in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{3.037722in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{3.161775in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{3.161775in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333490in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361300in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{3.384094in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{3.384094in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389109in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{3.453015in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{3.453015in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416919in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444728in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{3.447440in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{3.447440in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472538in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{3.381737in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{3.381737in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500348in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{3.277096in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{3.277096in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528157in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{3.156880in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{3.156880in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555967in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583776in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{2.916986in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{2.916986in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{2.818159in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{2.818159in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639395in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{2.741169in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{2.741169in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667205in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.640882in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{2.640882in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722824in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.612065in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.612065in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750634in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{2.593325in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.593325in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778443in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806253in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{2.571667in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{2.571667in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834062in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{2.565636in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{2.565636in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861872in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{2.561159in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{2.561159in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889682in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{2.558112in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{2.558112in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917491in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{2.555544in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{2.555544in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945301in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{2.553620in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{2.553620in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973110in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{2.552270in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{2.552270in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000920in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{2.551117in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{2.551117in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028729in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{2.550175in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{2.550175in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056539in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.549485in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{2.549485in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{2.548795in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.548795in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112158in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{2.548354in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{2.548354in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139968in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{2.547854in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{2.547854in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167777in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{2.547514in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{2.547514in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223396in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{2.546935in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{2.546935in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251206in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{2.546728in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{2.546728in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279015in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{2.546563in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{2.546563in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554822in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430824in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306825in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306825in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{3.029872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=2.977110in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{3.514271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=3.461510in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467222in,y=3.563500in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394425in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=3.752356in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282610in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310419in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{3.462656in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{3.462656in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338229in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366038in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{3.433080in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{3.433080in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393848in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{3.421519in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{3.421519in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421658in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{3.409536in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{3.409536in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449467in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{3.395696in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{3.395696in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477277in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{3.384227in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{3.384227in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{3.370086in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{3.370086in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532896in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{3.362898in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{3.362898in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560705in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588515in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{3.337934in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{3.337934in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616325in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644134in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{3.321097in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{3.321097in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671944in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{3.313007in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{3.313007in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699753in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{3.302253in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{3.302253in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727563in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755372in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{3.278800in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{3.278800in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783182in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{3.272713in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{3.272713in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{3.261996in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{3.261996in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838801in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.251840in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{3.251840in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866611in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{3.247236in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.247236in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894420in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{3.234489in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{3.234489in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922230in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{3.228802in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{3.228802in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950039in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{3.221879in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{3.221879in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977849in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{3.215990in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{3.215990in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005658in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{3.209250in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{3.209250in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033468in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{3.200055in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{3.200055in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061278in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{3.193822in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{3.193822in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{3.185948in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{3.185948in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{3.179277in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{3.179277in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144706in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172516in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{3.163915in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{3.163915in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200325in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{3.158749in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{3.158749in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228135in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{3.155403in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{3.155403in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255945in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{3.146836in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{3.146836in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283754in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{3.141728in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{3.141728in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311564in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{3.134049in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{3.134049in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339373in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367183in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{3.122029in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{3.122029in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{3.117612in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{3.117612in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422802in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{3.111198in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{3.111198in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450612in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478421in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{3.100177in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{3.100177in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506231in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{3.096852in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{3.096852in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534040in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{3.090024in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{3.090024in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561850in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{3.086469in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{3.086469in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589659in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{3.081754in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{3.081754in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617469in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{3.076607in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{3.076607in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645279in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{3.071422in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{3.071422in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673088in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{3.067023in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{3.067023in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{3.065420in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{3.065420in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728707in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{3.060125in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{3.060125in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756517in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{3.053305in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{3.053305in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784326in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{3.047893in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{3.047893in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812136in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{3.042859in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{3.042859in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839945in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{3.039047in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{3.039047in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867755in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{3.037652in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{3.037652in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895565in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{3.031727in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{3.031727in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923374in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{3.028069in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{3.028069in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951184in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{3.024066in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{3.024066in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006803in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{3.016772in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{3.016772in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282610in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282610in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804747in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804747in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326885in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326885in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849022in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849022in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122213in,y=2.272171in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009422in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{2.912377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=2.859615in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{3.279281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=3.226519in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122213in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158611in,y=3.605167in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010397in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037772in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065147in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092522in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154116in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181491in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208866in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687929in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694773in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{2.545477in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{2.545477in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{2.545483in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{2.545483in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722148in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{2.545491in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{2.545491in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{2.545513in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{2.545513in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749523in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{2.545799in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{2.545799in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{2.546111in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{2.546111in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{2.546766in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{2.546766in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{2.548067in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{2.548067in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776898in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{2.550691in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{2.550691in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{2.555868in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{2.555868in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{2.586976in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{2.586976in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804273in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{2.628774in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{2.628774in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811117in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.711122in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{2.711122in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{2.870643in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.870643in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831648in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838492in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{3.294205in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{3.294205in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{2.722055in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{2.722055in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{2.569891in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{2.569891in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{2.547149in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{2.547149in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865867in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.545623in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{2.545623in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.546762in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.546762in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.545474in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543400in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563931in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598150in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625525in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652900in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680275in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687119in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707650in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714494in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741869in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{2.545472in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{2.545472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010397in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010397in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694773in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694773in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379149in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379149in,y=2.448250in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{2.545472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=2.492711in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{3.108366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=3.055605in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922797in,y=3.563500in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{2.545472in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.545472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.521833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.886399in,y=3.752356in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{0.570086in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{0.570086in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582632in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{0.570249in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{0.570249in}}%
\pgfpathlineto{\pgfqpoint{0.582632in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610441in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{0.610441in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638251in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{0.570734in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{0.570734in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666061in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{0.666061in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693870in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{0.721680in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749489in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{0.749489in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777299in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.573141in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{0.573141in}}%
\pgfpathlineto{\pgfqpoint{0.777299in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805108in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{0.573833in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.573833in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832918in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.575764in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{0.575764in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888537in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916347in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944156in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{0.581371in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{0.581371in}}%
\pgfpathlineto{\pgfqpoint{0.944156in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971966in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{0.584707in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{0.584707in}}%
\pgfpathlineto{\pgfqpoint{0.971966in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{0.595234in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{0.595234in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055395in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{0.603911in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{0.603911in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083204in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{0.617060in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{0.617060in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111014in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138823in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166633in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194442in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222252in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277871in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{1.305681in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333490in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{1.305384in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{1.305384in}}%
\pgfpathlineto{\pgfqpoint{1.333490in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361300in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{1.361300in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389109in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{1.476432in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.476432in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416919in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444728in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472538in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{1.405153in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.405153in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500348in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528157in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{1.180297in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{1.180297in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555967in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583776in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.611586in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639395in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667205in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{0.706464in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.706464in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722824in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750634in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778443in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{0.603670in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{0.603670in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806253in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{1.806253in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834062in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{0.589053in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{0.589053in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861872in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889682in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917491in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{0.578961in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{0.578961in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945301in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{0.577036in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{0.577036in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973110in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{0.575687in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{0.575687in}}%
\pgfpathlineto{\pgfqpoint{1.973110in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000920in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{2.000920in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028729in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{0.573591in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{0.573591in}}%
\pgfpathlineto{\pgfqpoint{2.028729in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056539in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084348in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112158in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{0.571771in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{0.571771in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139968in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{2.139968in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167777in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.570744in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{0.570744in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223396in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251206in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279015in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{2.279015in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554822in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430824in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430824in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306825in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306825in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.053288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=1.000527in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.537688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149121in, y=1.484926in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467222in,y=1.586917in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394425in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{2.394425in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989173in, y=1.962394in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299232in, y=1.775773in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282610in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310419in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338229in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{3.338229in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366038in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{1.456497in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{1.456497in}}%
\pgfpathlineto{\pgfqpoint{3.366038in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393848in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{1.444935in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{1.444935in}}%
\pgfpathlineto{\pgfqpoint{3.393848in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421658in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{3.421658in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449467in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477277in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{1.407643in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{1.407643in}}%
\pgfpathlineto{\pgfqpoint{3.477277in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{3.505086in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532896in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560705in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{1.372468in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{1.372468in}}%
\pgfpathlineto{\pgfqpoint{3.560705in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588515in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{1.361351in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{1.361351in}}%
\pgfpathlineto{\pgfqpoint{3.588515in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616325in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644134in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{3.644134in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671944in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{3.671944in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699753in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{3.699753in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727563in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755372in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{1.302217in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{1.302217in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783182in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{1.285413in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{1.285413in}}%
\pgfpathlineto{\pgfqpoint{3.810992in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838801in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{3.838801in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866611in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894420in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922230in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950039in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{1.245295in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{1.245295in}}%
\pgfpathlineto{\pgfqpoint{3.950039in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977849in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{3.977849in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005658in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033468in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{1.223472in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.223472in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061278in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{1.202694in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{1.202694in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144706in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{1.194325in}}%
\pgfpathlineto{\pgfqpoint{4.144706in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172516in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{1.187332in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{1.187332in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200325in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{1.182166in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{1.182166in}}%
\pgfpathlineto{\pgfqpoint{4.200325in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228135in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{1.178820in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{1.178820in}}%
\pgfpathlineto{\pgfqpoint{4.228135in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255945in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{4.255945in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283754in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311564in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{4.311564in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339373in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367183in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{1.145446in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{1.145446in}}%
\pgfpathlineto{\pgfqpoint{4.367183in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422802in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{4.422802in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450612in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478421in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{4.478421in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506231in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{1.120269in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{1.120269in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534040in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{4.534040in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561850in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589659in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{1.105171in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{1.105171in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617469in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{1.100023in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{1.100023in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645279in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{4.645279in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673088in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{4.673088in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{1.088836in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{1.088836in}}%
\pgfpathlineto{\pgfqpoint{4.700898in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728707in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{4.728707in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756517in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.076721in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{1.076721in}}%
\pgfpathlineto{\pgfqpoint{4.756517in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784326in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812136in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839945in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{4.839945in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867755in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{4.867755in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895565in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{4.895565in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923374in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{1.051486in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{1.051486in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951184in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{4.951184in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.195010in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006803in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282610in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282610in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804747in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804747in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326885in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326885in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849022in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849022in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122213in,y=0.295587in,right,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009422in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{0.935793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=0.883032in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195010in}{1.302698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567595in, y=1.249936in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.195010in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122213in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195010in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716961in, y=1.815204in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000571in, y=1.628583in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Significands}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010397in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.017241in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.024085in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.030929in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037772in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.037772in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.051460in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.058304in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065147in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.065147in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.078835in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.085679in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.099366in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.113054in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.119897in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.133585in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.140429in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.147272in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154116in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.154116in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.160960in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.167804in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.174647in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181491in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.181491in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.188335in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.202023in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208866in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.208866in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.222554in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.229398in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.236241in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.243085in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.249929in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.256773in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.263616in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.284148in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.290991in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.297835in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.304679in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.311523in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.325210in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.332054in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.345741in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.352585in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.359429in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.366273in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.373117in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.379960in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.386804in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.393648in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.400492in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.407335in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.421023in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.427867in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.434710in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.441554in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.448398in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.455242in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.462085in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.468929in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.475773in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.482617in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.489460in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.496304in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.503148in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.516835in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.523679in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.530523in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.544211in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.551054in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.557898in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.564742in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.571586in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.578429in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.585273in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.598961in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.605804in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.612648in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.619492in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.626336in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.633179in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.646867in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.653711in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.660554in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.667398in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.674242in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.681086in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687929in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.687929in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694773in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.694773in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.701617in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{0.568894in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{0.568894in}}%
\pgfpathlineto{\pgfqpoint{6.708461in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{6.715305in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722148in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{6.722148in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{6.728992in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{6.735836in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{0.569046in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{0.569046in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749523in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{0.569215in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{0.569215in}}%
\pgfpathlineto{\pgfqpoint{6.749523in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{6.756367in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{0.570183in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{0.570183in}}%
\pgfpathlineto{\pgfqpoint{6.763211in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{6.770055in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776898in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{6.776898in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{0.579285in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{0.579285in}}%
\pgfpathlineto{\pgfqpoint{6.783742in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{0.589693in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{0.589693in}}%
\pgfpathlineto{\pgfqpoint{6.790586in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{0.610393in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{0.610393in}}%
\pgfpathlineto{\pgfqpoint{6.797430in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804273in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{6.804273in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811117in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.734538in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{0.734538in}}%
\pgfpathlineto{\pgfqpoint{6.811117in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{6.817961in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{1.175990in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{1.175990in}}%
\pgfpathlineto{\pgfqpoint{6.824805in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831648in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{6.831648in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838492in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{6.838492in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{0.745472in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{0.745472in}}%
\pgfpathlineto{\pgfqpoint{6.845336in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{6.852180in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{0.570565in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{0.570565in}}%
\pgfpathlineto{\pgfqpoint{6.859024in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865867in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{0.569039in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{0.569039in}}%
\pgfpathlineto{\pgfqpoint{6.865867in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{6.872711in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.886399in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.893242in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.900086in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.906930in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.913774in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.920617in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.927461in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.934305in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.941149in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.947992in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.954836in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.961680in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.968524in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.975367in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.982211in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.989055in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.002742in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.016430in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.023274in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.030118in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.036961in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.043805in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.050649in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.057493in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.071180in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.078024in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.084868in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.091711in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.098555in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.105399in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.112243in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.119086in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.125930in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.132774in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.139618in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.146461in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.153305in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.160149in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.166993in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.173836in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.180680in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.187524in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.201212in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.208055in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.214899in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.221743in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.228587in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.235430in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.242274in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.249118in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.255962in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.262805in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.269649in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.276493in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.283337in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.290180in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.297024in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.303868in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.310712in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.317555in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.324399in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.331243in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.344930in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.351774in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.358618in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.365462in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.372306in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.379149in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.385993in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.392837in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.399681in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.406524in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.413368in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.420212in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.427056in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.433899in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.447587in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.454431in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.461274in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.468118in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.474962in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.481806in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.488649in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.495493in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.502337in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.509181in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.516024in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.522868in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.529712in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.536556in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543400in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.543400in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.550243in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563931in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.563931in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.570775in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.577618in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.584462in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598150in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.598150in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.604993in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.611837in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.618681in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625525in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.625525in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.632368in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.639212in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.646056in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652900in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.652900in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.659743in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.666587in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.673431in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680275in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.680275in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687119in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.687119in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.693962in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.700806in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707650in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.707650in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714494in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.714494in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.721337in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.728181in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.735025in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741869in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.741869in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.748712in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922797in}{0.568889in}}{\pgfqpoint{1.927203in}{0.976361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.762400in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.755556in}{0.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010397in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010397in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694773in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694773in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379149in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379149in,y=0.471667in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{0.568889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=0.516127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922797in}{1.131783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737210in, y=1.079021in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922797in,y=1.586917in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{5.922797in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.568889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922797in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.545250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.444748in, y=1.962394in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incorrectly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792933in, y=1.775773in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Detransformed Exponents}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

